Fault-Tolerant Constant-Depth Clifford Gates on Toric Codes

We propose and simulate the performance of a set of fault-tolerant and constant-depth logical gates on 2D toric codes. This set combines fold-transversal gates, Dehn twists and single-shot logical Pauli measurements and generates the full Clifford group.

==> figs/CZexp.tikz <==
\begin{quantikz}
  \gategroup[2, steps=17, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=7pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} & \lstick{$\ket{\varphi_1}$} \wireoverride{}& \gate[2]{M_{\mathcal{S}_a}}\topwrite[-17pt]{2}{1}{0.0} & & \slice{} & & \ctrl{3} & & & & \slice{} & & \slice{} & & \meter[8]{}\topwrite[-18pt]{8}{1}{0.0} & \gate[8]{M_{\left\langle \mathcal{S}_a[i] \otimes \mathcal{S}_b[i] \otimes \mathcal{S}_c[i] \otimes \mathcal{S}_d[i]\right\rangle}} \topwrite[3pt]{8}{1}{0.0}& \gate[8]{M_{\Shortunderstack[c]{{$X_{1}X_{1^\prime}\,Z_{1}Z_{1^\prime}$}\\{$X_{2}X_{2^\prime}\,Z_{2}Z_{2^\prime}$}\\{$X_{3}X_{3^\prime}\,Z_{3}Z_{3^\prime}$}\\{$X_{4}X_{4^\prime}\,Z_{4}Z_{4^\prime}$}}}}\topwrite[3pt]{8}{1}{0.0} \\
  \wireoverride{}&\lstick{$\ket{\varphi_2}$}\wireoverride{} & & & & & & & \ctrl{1} & & & & & & & & \\[20pt]
  \gategroup[2, steps=17, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=-0.2cm}]{\sc toric code}\wireoverride{} &\lstick{$\ket{\varphi_3}$} \wireoverride{}& \gate[2]{M_{\mathcal{S}_b}}\topwrite{2}{1}{0.0} & & & & & & \ctrl{-1} & & & & & & & & \\
  \wireoverride{}&\lstick{$\ket{\varphi_4}$} \wireoverride{}& & & & & \ctrl{-3} & & & & & & & & & & \\[50pt]
  \gategroup[2, steps=17, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} &\lstick{$\ket{\varphi_1^{\prime}}$} \wireoverride{}& \gate[2]{M_{\mathcal{S}_c}}\topwrite[1pt]{2}{1}{$\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$} & \gate[2]{\varepsilon} & & & \ctrl{3} & & \gate[4]{\varepsilon} & & & \gate[2]{M_{\mathcal{S}_c}}\topwrite[1pt]{2}{1}{$\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$} & \gate[2]{\varepsilon} & \gate[2]{\varepsilon} & & &\\
  \wireoverride{}&\lstick{$\ket{\varphi_2^{\prime}}$} \wireoverride{}& & & & & & \ctrl{1} & & & & & & & & &\\[40pt]
  \gategroup[2, steps=17, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} &\lstick{$\ket{\varphi_3^{\prime}}$} \wireoverride{}& \gate[2]{M_{\mathcal{S}_d}}\topwrite[1pt]{2}{1}{$\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$} & \gate[2]{\varepsilon} & & & & \ctrl{-1} & & & & \gate[2]{M_{\mathcal{S}_d}}\topwrite[1pt]{2}{1}{$\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$} & \gate[2]{\varepsilon} & \gate[2]{\varepsilon} & & &\\
  \wireoverride{}&\lstick{$\ket{\varphi_4^{\prime}}$} \wireoverride{}& & & & & \ctrl{-3} & & & & & & & & & &
\end{quantikz}

% \gate[8]{M_{\Shortunderstack[c]{{$\mathcal{S}_a$}\\{$\mathcal{S}_b$}\\{$\mathcal{S}_c$}\\{$\mathcal{S}_d$}}}}

==> figs/DTexp.tikz <==
\begin{quantikz}
  \gategroup[2, steps=11, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} &\lstick{\ket{0}} \wireoverride{}&\gate[2]{\varepsilon}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}& \gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}\slice{}&\gate[2]{\text{DT step}}\topwrite[15pt]{2}{3}{$\overbrace{\phantom{mmmmmmmmmmmm}}^{\times d}$}&\gate[2]{\varepsilon}&\gate[2]{M_{\mathcal{S}_{i}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}\slice{}& \gate[2]{\varepsilon}&\meter[2]{}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}&\gate[2]{M_{\mathcal{S}}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\setwiretype{c}&\gate[2]{M_{Z_0Z_1}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\\
  \wireoverride{}&\lstick{\ket{0}}\wireoverride{} &&&&&&&&\setwiretype{c}&
\end{quantikz}

==> figs/IDT.tikz <==
\begin{tikzpicture}
  \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
  \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
  \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
  \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
  \node (n4-0) at (8, 0) {};
      
  \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
  \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
  \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
  \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
  \node (n4-1) at (8, 2) {};
  
  \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
  \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
  \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
  \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
  \node (n4-2) at (8, 4) {};
      
  \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
  \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
  \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
  \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
  \node (n4-3) at (8, 6) {};
      
  \node (n0-4) at (0, 8) {};
  \node (n1-4) at (2, 8) {};
  \node (n2-4) at (4, 8) {};
  \node (n3-4) at (6, 8) {};
  \node (n4-4) at (8, 8) {};
  
  \coordinate (ph-0) at (0, -0.5);
  \coordinate (ph-1) at (2, -0.5);
  \coordinate (ph-2) at (4, -0.5);
  \coordinate (ph-3) at (6, -0.5);
  
  \draw [line width=1mm, dotted] (n0-0) -- (ph-0);
  \draw [line width=1.5mm, dotted, codered] (n1-0) -- (ph-1);
  \draw [line width=1mm, dotted] (n2-0) -- (ph-2);
  \draw [line width=1mm, dotted] (n3-0) -- (ph-3);
    
  \foreach \j in {0,...,2} {
    \foreach \i in {0,...,3} {
      \pgfmathtruncatemacro{\Result}{\j+1}
      \draw [line width=1mm] (n\i-\j) -- (n\i-\Result);
    }
  }

  \foreach \i in {0,2,3} {
    \draw [line width=1mm, dotted] (n\i-3) -- (n\i-4);
  }
  
  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,2} {
      \pgfmathtruncatemacro{\Result}{\i+1}
      \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
    }
  }
  
  \foreach \j in {0,...,3} {
    \draw [line width=1mm, dotted] (n3-\j) -- (n4-\j);
    \draw [line width=1.5mm, codegreen] (n3-\j) -- (n2-\j);
  }

  \draw [line width=1.5mm, codered] (n1-0) -- (n1-1) -- (n1-2) -- (n1-3);
  \draw [line width=1.5mm, dotted, codered] (n1-3) -- (n1-4);

  


  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,3} {
      \pgfmathtruncatemacro{\Abs}{2*\i}
      \pgfmathtruncatemacro{\Ord}{2*\j+1}
      \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j) at (\Abs, \Ord) {};
      \pgfmathtruncatemacro{\Abs}{2*\i+1}
      \pgfmathtruncatemacro{\Ord}{2*\j}
      \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (targ-\i-\j) at (\Abs, \Ord) {$\bigoplus$};
      \draw (ctrl-\i-\j) -- (targ-\i-\j);
    }
  }

  \node[scale=1.5] (z2) at (1.5, 7) {$\textcolor{codered}{\overline{X_2}}$};
  \node[scale=1.5] (z2) at (5, 7) {$\textcolor{codegreen}{\overline{Z_1}}$};

\end{tikzpicture}

==> figs/IDT2.tikz <==
\begin{tikzpicture}
  \node (n-1-0) at (-2, 0) {};
  \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
  \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
  \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
  \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
  \node (n4-0) at (8, 0) {};
      
  \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
  \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
  \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
  \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
  \node (n4-1) at (8, 2) {};
  
  \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
  \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
  \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
  \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
  \node (n4-2) at (8, 4) {};
      
  \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
  \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
  \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
  \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
  \node (n4-3) at (8, 6) {};
      
  \node (n0-4) at (0, 8) {};
  \node (n1-4) at (2, 8) {};
  \node (n2-4) at (4, 8) {};
  \node (n3-4) at (6, 8) {};
  \node (n4-4) at (8, 8) {};
  
  \coordinate (ph-0) at (-0.5, 0);
  \coordinate (ph-1) at (-0.5, 2);
  \coordinate (ph-2) at (-0.5, 4);
  \coordinate (ph-3) at (-0.5, 6);
  
  \draw [line width=1mm, dotted] (n0-0) -- (ph-0);
  \draw [line width=1mm, dotted] (n0-1) -- (ph-1);
  \draw [line width=1mm, dotted] (n0-2) -- (ph-2);
  \draw [line width=1mm, dotted] (n0-3) -- (ph-3);

  \draw [line width=1mm, dotted] (n0-0) -- (-0.5, 0.5);
  \draw [line width=1mm, dotted] (n0-1) -- (-0.5, 2.5);
  \draw [line width=1mm, dotted] (n0-2) -- (-0.5, 4.5);
  \draw [line width=1mm, dotted] (n0-3) -- (-0.5, 6.5);
    
  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,2} {
      \pgfmathtruncatemacro{\Result}{\i+1}
      \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
    }
  }

  \foreach \i in {0,...,3} {
    \draw [line width=1mm, dotted] (n3-\i) -- (n4-\i);
    \draw [line width=1.5mm, codegreen] (n3-\i) -- (n2-\i);
  }
  
  \foreach \j in {1,...,3} {
    \foreach \i in {0,...,2} {
      \pgfmathtruncatemacro{\Result}{\i+1}
      \pgfmathtruncatemacro{\Results}{\j-1}
      \draw [line width=1mm] (n\i-\j) -- (n\Result-\Results);
    }
  }
  
  \foreach \j in {1,...,3} {
    \pgfmathtruncatemacro{\Results}{\j-1}
    \draw [line width=1mm, dotted] (n3-\j) -- (n4-\Results);
  }

  \draw [line width=1mm, dotted] (n0-0) -- (0.5, -0.5);
  \draw [line width=1.5mm, dotted, codered] (n1-0) -- (2.5, -0.5);
  \draw [line width=1.5mm, codegreen, dotted] (n2-0) -- (4.5, -0.5);
  \draw [line width=1mm, dotted] (n3-0) -- (6.5, -0.5);

  \draw [line width=1mm, dotted] (n0-4) -- (n1-3);
  \draw [line width=1.5mm, codered, dotted] (n1-4) -- (n2-3);
  \draw [line width=1.5mm, codegreen, dotted] (n2-4) -- (n3-3);
  \draw [line width=1mm, dotted] (n3-4) -- (n4-3);

  \draw [line width=1.5mm, codered] (n2-3) -- (n1-3) -- (n2-2) -- (n1-2) -- (n2-1) -- (n1-1) -- (n2-0) -- (n1-0);

  \draw [line width=1.5mm, codegreen] (n2-3) -- (n3-2);
  \draw [line width=1.5mm, codegreen] (n2-2) -- (n3-1);
  \draw [line width=1.5mm, codegreen] (n2-1) -- (n3-0);
  \node[scale=1.5] (z2) at (2, 7) {$\textcolor{codered}{\overline{X_2^{\prime}}}$};
  \node[scale=1.5] (z2) at (4, 7) {$\textcolor{codegreen}{\overline{Z_1^{\prime}}}$};

\end{tikzpicture}

==> figs/IDTexp.tikz <==
\begin{quantikz}
    \gategroup[2, steps=11, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} & \lstick{\ket{0}} \wireoverride{}&\gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}& \gate[2]{\varepsilon}\slice{}&\gate[2]{\text{Fig.~11}}&\gate[2]{\varepsilon}\slice{}&\gate[2]{M_{\mathcal{S}^{\prime}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}& \gate[2]{\varepsilon}\slice{}&\meter[2]{}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}&\gate[2]{M_{\mathcal{S}^{\prime}}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\setwiretype{c}&\gate[2]{M_{Z_0Z_1}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\\
  \wireoverride{}&\lstick{\ket{0}} \wireoverride{}&&&\targ{}&&&&&\setwiretype{c}&
\end{quantikz}

==> figs/OQM.tikz <==
\begin{quantikz}
  \wireoverride{}\gategroup[1, steps=5, style={dashed, rounded corners, fill=roughcolor!50, inner xsep=8pt, inner ysep=10pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc z-patch} &\lstick{\ket{0}}\wireoverride{} & \targ{} & \meter[label style={yshift=-0.7cm}]{\text{\tiny $\delta_Z$}}&\wireoverride{} \\[0.3cm]
  \gategroup[2, steps=5, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}\wireoverride{}&\lstick{\ket{\varphi_1}}\wireoverride{} & \ctrl{-1} &  & \rstick{\ket{\delta_Z}} \\
  \wireoverride{}&\lstick{\ket{\varphi_2}}\wireoverride{} &  &  & \rstick{\ket{\varphi_2}} 
\end{quantikz}

==> figs/OQMX.tikz <==
\begin{quantikz}
  \wireoverride{}\gategroup[1, steps=5, style={dashed, rounded corners, fill=smoothcolor!50, inner xsep=8pt, inner ysep=10pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc x-patch} &\lstick{\ket{0}}\wireoverride{} & \ctrl{1} & \meter[label style={yshift=-0.7cm}]{\text{\tiny $\delta_X$}}&\wireoverride{} \\[0.3cm]
  \gategroup[2, steps=5, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}\wireoverride{}&\lstick{\ket{\varphi_1}}\wireoverride{} & \targ{} &  & \rstick{\ket{\delta_X}} \\
  \wireoverride{}&\lstick{\ket{\varphi_2}}\wireoverride{} &  &  & \rstick{\ket{\varphi_2}} 
\end{quantikz}

==> figs/Tdistill.tikz <==
\begin{quantikz}
  \gategroup[1, steps=7, style={dashed, fill=roughcolor!50, rounded corners, inner xsep=10pt, inner ysep=5pt, xshift=-2pt}, background,label style={label position=above,anchor=north,yshift=0.3cm, xshift=8pt}]{\sc z-patch} & \lstick{T\ket{+}} \wireoverride{} & \ctrl{1} & \gate{SX} & & \ctrl{1} & \meterX{} \wire[d][1]{c} & \wireoverride{}&\wireoverride{}\\[0.5cm]
  \gategroup[2, steps=9, style={dashed, rounded corners, inner xsep=16pt, inner ysep=8pt, xshift=5pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \targ{} & \meterZ \wire[u][1]{c} \gategroup[1, steps=2, style={dashed,rounded corners, fill=roughcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \inputD{\ket{0}} \wire{c} & \targ{} & \gate{Z} &\rstick{T\,\ket{\varphi_{1}}} &\wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}


==> figs/Tdistill2.tikz <==
\begin{quantikz}
  \gategroup[1, steps=7, style={dashed, fill=roughcolor!50, rounded corners, inner xsep=12pt, inner ysep=5pt, xshift=-1pt}, background,label style={label position=above,anchor=north,yshift=0.3cm, xshift=8pt}]{\sc z-patch} & \lstick{T\ket{+}} \wireoverride{} & \ctrl{1} & \gate{Y} & & \ctrl{1} & \meterX{} \wire[d][1]{c} & \wireoverride{}&\wireoverride{}\\[0.5cm]
  \gategroup[2, steps=9, style={dashed, rounded corners, inner xsep=22pt, inner ysep=8pt, xshift=10pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \ctrl{-1} & \meterX \wire[u][1]{c} \gategroup[1, steps=2, style={dashed,rounded corners, fill=smoothcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \inputD{\ket{+}} \wire{c} & \ctrl{-1} & \gate{X} &\rstick{HTH\,\ket{\varphi_{1}}} &\wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/baretoric.tikz <==
\begin{tikzpicture}

 \node (x1) at (4.25, 5) {$\textcolor{codered}{Z}$};
 \node (x2) at (3, 4.25) {$\textcolor{codered}{Z}$};
 \node (x3) at (5, 4.25) {$\textcolor{codered}{Z}$};
 \node (x4) at (4.25, 3) {$\textcolor{codered}{Z}$};

 \node (z1) at (1, 3.75) {$\textcolor{codegreen}{X}$};
 \node (z2) at (0.25, 3) {$\textcolor{codegreen}{X}$};
 \node (z3) at (1.75, 3) {$\textcolor{codegreen}{X}$};
 \node (z4) at (1, 2.25) {$\textcolor{codegreen}{X}$};
 
 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};
  
  
 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm] (n\i-\j) -- (n\i-\Result);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted] (n\i-3) -- (n\i-4);
   \draw [line width=1mm, dotted] (n-1-\i) -- (n0-\i);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted] (n3-\j) -- (n4-\j);
   \draw [line width=1mm, dotted] (n\j--1) -- (n\j-0);
 }

 \draw [line width = 1.05mm, codered] (n2-3) -- (n2-2) -- (n3-2) -- (n2-2) -- (n1-2) -- (n2-2) -- (n2-1);
 \draw [line width = 1.05mm, codegreen] (n0-1) -- (n0-2) -- (n1-2) -- (n1-1) -- (n0-1);
 

\end{tikzpicture}

==> figs/baretoric2.tikz <==
\begin{tikzpicture}

 \node (z2) at (-0.25, 1) {$\textcolor{codegreen}{X}$};
 \node (z2) at (-0.25, 3) {$\textcolor{codegreen}{X}$};
 \node (z2) at (-0.25, 5) {$\textcolor{codegreen}{X}$};
 \node (z2) at (-0.25, 7) {$\textcolor{codegreen}{X}$};
 \node (z2) at (-0.25, -1) {$\textcolor{codegreen}{X}$};

 \node (z2) at (-1, -0.25) {$\textcolor{codegreen}{X}$};
 \node (z2) at (1, -0.25) {$\textcolor{codegreen}{X}$};
 \node (z2) at (3, -0.25) {$\textcolor{codegreen}{X}$};
 \node (z2) at (5, -0.25) {$\textcolor{codegreen}{X}$};
 \node (z2) at (7, -0.25) {$\textcolor{codegreen}{X}$};

 \node (z2) at (5, 0.25) {$\textcolor{codered}{Z}$};
 \node (z2) at (5, 2.25) {$\textcolor{codered}{Z}$};
 \node (z2) at (5, 4.25) {$\textcolor{codered}{Z}$};
 \node (z2) at (5, 6.25) {$\textcolor{codered}{Z}$};

 \node (z2) at (0.25, 5) {$\textcolor{codered}{Z}$};
 \node (z2) at (2.25, 5) {$\textcolor{codered}{Z}$};
 \node (z2) at (4.25, 5) {$\textcolor{codered}{Z}$};
 \node (z2) at (6.25, 5) {$\textcolor{codered}{Z}$};

 \node[scale=1.5] (z2) at (0.5, 7.5) {$\textcolor{codegreen}{\huge\overline{X_1}}$};
 \node[scale=1.5] (z2) at (-1.5, 0.5) {$\textcolor{codegreen}{\huge\overline{X_2}}$};
 \node[scale=1.5] (z2) at (7, 5) {$\textcolor{codered}{\huge\overline{Z_1}}$};
 \node[scale=1.5] (z2) at (5, 7) {$\textcolor{codered}{\huge\overline{Z_2}}$};

 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};
  
  
 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm] (n\i-\j) -- (n\i-\Result);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted] (n\i-3) -- (n\i-4);
   \draw [line width=1mm, dotted] (n-1-\i) -- (n0-\i);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted] (n3-\j) -- (n4-\j);
   \draw [line width=1mm, dotted] (n\j--1) -- (n\j-0);
 }

 \draw [line width = 1.05mm, codegreen] (n0--1) -- (n0-0) -- (n0-1) -- (n0-2) -- (n0-3) -- (n0-4);
 \draw [line width = 1.05mm, codegreen, dotted] (n0-4) -- (n0-3);
 \draw [line width = 1.05mm, codegreen, dotted] (n0-0) -- (n0--1);

 \draw [line width = 1.05mm, codegreen] (n0-0) -- (n1-0) -- (n2-0) -- (n3-0);
 \draw [line width = 1.05mm, codegreen, dotted] (n0-0) -- (n-1-0);
 \draw [line width = 1.05mm, codegreen, dotted] (n3-0) -- (n4-0);

 \draw[line width = 1.05mm, codered, dotted] (n2-0) -- (n3-0);
 \draw[line width = 1.05mm, codered] (n2-1) -- (n3-1);
 \draw[line width = 1.05mm, codered] (n2-2) -- (n3-2);
 \draw[line width = 1.05mm, codered] (n2-3) -- (n3-3);

 \draw[line width = 1.05mm, codered, dotted] (n0-3) -- (n0-2);
 \draw[line width = 1.05mm, codered] (n1-3) -- (n1-2);
 \draw[line width = 1.05mm, codered] (n2-3) -- (n2-2);
 \draw[line width = 1.05mm, codered] (n3-3) -- (n3-2);
 

\end{tikzpicture}

==> figs/dehncyl.tikz <==
\begin{tikzpicture}
  \filldraw [lightgray!50, draw=black, thick] (0, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=270];
  \filldraw [lightgray!20, draw=black, thick] (0, 0) -- (5, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=90] -- (0, 3) arc[x radius = 0.7, y radius=1.5, start angle=90, end angle=-90];
  \draw [dashed, thick, black] (5, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=-270] (5, 3);
  \draw [dashed, thick, red] (3, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=-270];
  \draw [thick, codered] (3, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=90];

  \draw [codegreen, thick] (0.7, 1.5) -- (5.7, 1.5);

\end{tikzpicture}



==> figs/dehncyl2.tikz <==
\begin{tikzpicture}
  \filldraw [lightgray!50, draw=black, thick] (0, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=270];
  \filldraw [lightgray!20, draw=black, thick] (0, 0) -- (5, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=90] -- (0, 3) arc[x radius = 0.7, y radius=1.5, start angle=90, end angle=-90];
  \draw [dashed, thick, black] (5, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=-270] (5, 3);
  \draw [dashed, thick, red] (3, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=-270];
  \draw [thick, red] (3, 0) arc[x radius=0.7, y radius=1.5, start angle=-90, end angle=90];

  \draw [codegreen, thick] (0.7, 1.5) arc[x radius=2, y radius=1.5, start angle=90, end angle=0];
  \draw [codegreen, thick, dashed] (3.5, 3) arc[x radius=0.6, y radius=4.6, start angle=-20, end angle=-100];
    \draw [codegreen, thick] (5.7, 1.5) arc[x radius=2, y radius=1.5, start angle=270, end angle=180];

\end{tikzpicture}

==> figs/dtstep1.tikz <==
\begin{tikzpicture}
  \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
  \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
  \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
  \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
  \node (n4-0) at (8, 0) {};
      
  \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
  \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
  \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
  \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
  \node (n4-1) at (8, 2) {};
  
  \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
  \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
  \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
  \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
  \node (n4-2) at (8, 4) {};
      
  \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
  \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
  \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
  \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
  \node (n4-3) at (8, 6) {};
      
  \node (n0-4) at (0, 8) {};
  \node (n1-4) at (2, 8) {};
  \node (n2-4) at (4, 8) {};
  \node (n3-4) at (6, 8) {};
  \node (n4-4) at (8, 8) {};
  
  \coordinate (ph-0) at (0, -0.5);
  \coordinate (ph-1) at (2, -0.5);
  \coordinate (ph-2) at (4, -0.5);
  \coordinate (ph-3) at (6, -0.5);
  
  \draw [line width=1mm, dotted] (n0-0) -- (ph-0);
  \draw [line width=1.5mm, dotted, codegreen] (n1-0) -- (ph-1);
  \draw [line width=1mm, dotted] (n2-0) -- (ph-2);
  \draw [line width=1mm, dotted] (n3-0) -- (ph-3);
    
  \foreach \j in {0,...,2} {
    \foreach \i in {0,...,3} {
      \pgfmathtruncatemacro{\Result}{\j+1}
      \draw [line width=1mm] (n\i-\j) -- (n\i-\Result);
    }
  }

  \foreach \i in {0,2,3} {
    \draw [line width=1mm, dotted] (n\i-3) -- (n\i-4);
  }
  
  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,2} {
      \pgfmathtruncatemacro{\Result}{\i+1}
      \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
    }
  }
  
  \foreach \j in {0,...,3} {
    \draw [line width=1mm, dotted] (n3-\j) -- (n4-\j);
  }
  
  \draw [line width = 1.5mm, codered] (n1-0) -- (n2-0);
  \draw [line width = 1.5mm, codered] (n1-1) -- (n2-1);
  \draw [line width = 1.5mm, codered] (n1-2) -- (n2-2);
  \draw [line width = 1.5mm, codered] (n1-3) -- (n2-3);
  
  \draw [line width = 1.5mm, codegreen] (n1-0) -- (n1-1) -- (n1-2) -- (n1-3);
  \draw [line width = 1.5mm, codegreen, dotted] (n1-3) -- (n1-4);

  \node[scale=1.5] (z2) at (1.5, 6.5) {$\textcolor{codegreen}{\huge\overline{X_1}}$};
  \node[scale=1.5] (z2) at (3.5, 6.5) {$\textcolor{codered}{\huge\overline{Z_2}}$};


\end{tikzpicture}

==> figs/dtstep2.tikz <==
\begin{tikzpicture}
  \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
  \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
  \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
  \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
  \node (n4-0) at (8, 0) {};
      
  \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
  \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
  \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
  \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
  \node (n4-1) at (8, 2) {};
  
  \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
  \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
  \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
  \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
  \node (n4-2) at (8, 4) {};
  
  \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
  \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
  \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
  \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
  \node (n4-3) at (8, 6) {};
  
  \node (n0-4) at (0, 8) {};
  \node (n1-4) at (2, 8) {};
  \node (n2-4) at (4, 8) {};
  \node (n3-4) at (6, 8) {};
  \node (n4-4) at (8, 8) {};
  
  \coordinate (ph-0) at (0, -0.5);
  \coordinate (ph-1) at (2, -0.5);
  \coordinate (ph-2) at (4, -0.5);
  \coordinate (ph-3) at (6, -0.5);
  
  \draw [line width=1mm, dotted] (n0-0) -- (ph-0);
  \draw [line width=1mm, dotted] (n1-0) -- (ph-1);
  \draw [line width=1mm, dotted] (n2-0) -- (ph-2);
  \draw [line width=1mm, dotted] (n3-0) -- (ph-3);
  
  \foreach \j in {0,...,2} {
    \foreach \i in {0,...,3} {
      \pgfmathtruncatemacro{\Result}{\j+1}
      \draw [line width=1mm] (n\i-\j) -- (n\i-\Result);
    }
  }
      
  \foreach \i in {0,...,3} {
    \draw [line width=1mm, dotted] (n\i-3) -- (n\i-4);
  }
  
  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,2} {
      \pgfmathtruncatemacro{\Result}{\i+1}
      \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
    }
  }

  \foreach \j in {0,2,3} {
    \draw [line width=1mm, dotted] (n3-\j) -- (n4-\j);
  }
  
  \draw[line width=1.5mm, white] (n1-0) -- (n2-0);
  \draw[line width=1.5mm, white] (n1-1) -- (n2-1);
  \draw[line width=1.5mm, white] (n1-2) -- (n2-2);
  \draw[line width=1.5mm, white] (n1-3) -- (n2-3);
  
  \draw [line width = 1mm, black, dotted] (n1-0) -- (2.5, -0.5);
  \draw [line width = 1mm, black] (n1-1) -- (n2-0);
  \draw [line width = 1mm, black] (n1-2) -- (n2-1);
  \draw [line width = 1mm, black] (n1-3) -- (n2-2);
  \draw [line width = 1mm, black, dotted] (n1-4) -- (n2-3);
  
  \draw [line width = 1.5mm, codered] (n0-0) -- (n0-1);
  \draw [line width = 1.5mm, codered] (n1-0) -- (n1-1);
  \draw [line width = 1.5mm, codered] (n2-1) -- (n2-0);
  \draw [line width = 1.5mm, codered] (n3-1) -- (n3-0);
  \draw [line width = 1.5mm, codered] (n2-0) -- (n1-1);
  \draw [line width = 1.5mm, codegreen] (n0-1) -- (n1-1);
  \draw [line width = 1.5mm, codegreen] (n1-1) -- (n1-2);
  \draw [line width = 1.5mm, codegreen] (n1-2) -- (n2-1);
  \draw [line width = 1.5mm, codegreen] (n2-1) -- (n3-1);
  \draw [line width = 1.5mm, codegreen, dotted] (n3-1) -- (n4-1);

  \node[scale=1.5] (z2) at (1.5, 2.5) {$\textcolor{codegreen}{\huge\overline{X_2}}$};
  \node[scale=1.5] (z2) at (-0.5, 1) {$\textcolor{codered}{\huge\overline{Z_1}}$};
  
\end{tikzpicture}

==> figs/dtstep3.tikz <==
\begin{tikzpicture}
  \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
  \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
  \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
  \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
  \node (n4-0) at (8, 0) {};
  
  \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
  \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
  \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
  \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
  \node (n4-1) at (8, 2) {};
  
  \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
  \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
  \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
  \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
  \node (n4-2) at (8, 4) {};
  
  \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
  \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
  \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
  \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
  \node (n4-3) at (8, 6) {};
  
  \node (n0-4) at (0, 8) {};
  \node (n1-4) at (2, 8) {};
  \node (n2-4) at (4, 8) {};
  \node (n3-4) at (6, 8) {};
  \node (n4-4) at (8, 8) {};
  
  \coordinate (ph-0) at (0, -0.5);
  \coordinate (ph-1) at (2, -0.5);
  \coordinate (ph-2) at (4, -0.5);
  \coordinate (ph-3) at (6, -0.5);
  
  \draw [line width=1mm, dotted] (n0-0) -- (ph-0);
  \draw [line width=1mm, dotted] (n1-0) -- (ph-1);
  \draw [line width=1mm, dotted] (n2-0) -- (ph-2);
  \draw [line width=1mm, dotted] (n3-0) -- (ph-3);
  
  \foreach \j in {0,...,2} {
    \foreach \i in {0,...,3} {
      \pgfmathtruncatemacro{\Result}{\j+1}
      \draw [line width=1mm] (n\i-\j) -- (n\i-\Result);
    }
  }
  
  \foreach \i in {0,...,3} {
    \draw [line width=1mm, dotted] (n\i-3) -- (n\i-4);
  }
  
  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,2} {
      \pgfmathtruncatemacro{\Result}{\i+1}
      \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
    }
  }
  
  \foreach \j in {0,2,3} {
    \draw [line width=1mm, dotted] (n3-\j) -- (n4-\j);
  }
  
  \draw[line width=1.5mm, white] (n1-0) -- (n2-0);
  \draw[line width=1.5mm, white] (n1-1) -- (n2-1);
  \draw[line width=1.5mm, white] (n1-2) -- (n2-2);
  \draw[line width=1.5mm, white] (n1-3) -- (n2-3);
  
  \draw [line width = 1.5mm, codered] (n0-0) -- (n0-1);
  \draw [line width = 1.5mm, codered] (n1-0) -- (n1-1);
  \draw [line width = 1.5mm, codered, dotted] (n1-1) -- (3.5, -0.5);
  \draw [line width = 1.5mm, codered] (n1-2) -- (n2-0);
  \draw [line width = 1.5mm, codered] (n2-0) -- (n2-1);
  \draw [line width = 1.5mm, codered] (n3-0) -- (n3-1);
  \draw [line width = 1mm, black] (n1-3) -- (n2-1);
  \draw [line width = 1mm, black, dotted] (n1-4) -- (n2-2);
  \draw [line width = 1mm, black, dotted] (3.15, 7.85) -- (n2-3);
  
  \draw [line width = 1.5mm, codegreen] (n0-1) -- (n1-1);
  \draw [line width = 1.5mm, codegreen] (n1-1) -- (n1-2);
  \draw [line width = 1.5mm, codegreen] (n1-2) -- (n1-3);
  \draw [line width = 1.5mm, codegreen] (n1-3) -- (n2-1);
  \draw [line width = 1.5mm, codegreen] (n2-1) -- (n3-1);
  \draw [line width = 1.5mm, codegreen, dotted] (n3-1) -- (n4-1);

  \node[scale=1.5] (z2) at (1.5, 2.5) {$\textcolor{codegreen}{\huge\overline{X_2}}$};
  \node[scale=1.5] (z2) at (-0.5, 1) {$\textcolor{codered}{\huge\overline{Z_1}}$};
      
\end{tikzpicture}

==> figs/dtstep4.tikz <==
\begin{tikzpicture}
  \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
  \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
  \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
  \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
  \node (n4-0) at (8, 0) {};
  
  \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
  \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
  \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
  \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
  \node (n4-1) at (8, 2) {};
  
  \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
  \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
  \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
  \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
  \node (n4-2) at (8, 4) {};
  
  \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
  \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
  \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
  \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
  \node (n4-3) at (8, 6) {};
  
  \node (n0-4) at (0, 8) {};
  \node (n1-4) at (2, 8) {};
  \node (n2-4) at (4, 8) {};
  \node (n3-4) at (6, 8) {};
  \node (n4-4) at (8, 8) {};
  
  \coordinate (ph-0) at (0, -0.5);
  \coordinate (ph-1) at (2, -0.5);
  \coordinate (ph-2) at (4, -0.5);
  \coordinate (ph-3) at (6, -0.5);
  
  \draw [line width=1mm, dotted] (n0-0) -- (ph-0);
  \draw [line width=1.5mm, codegreen, dotted] (n1-0) -- (ph-1);
  \draw [line width=1mm, dotted] (n2-0) -- (ph-2);
  \draw [line width=1mm, dotted] (n3-0) -- (ph-3);
  
  \foreach \j in {0,...,2} {
    \foreach \i in {0,...,3} {
      \pgfmathtruncatemacro{\Result}{\j+1}
      \draw [line width=1mm] (n\i-\j) -- (n\i-\Result);
    }
  }
  
  \foreach \i in {0,2,3} {
    \draw [line width=1mm, dotted] (n\i-3) -- (n\i-4);
  }
  
  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,2} {
      \pgfmathtruncatemacro{\Result}{\i+1}
      \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
    }
  }
  
  \foreach \j in {0,2,3} {
    \draw [line width=1mm, dotted] (n3-\j) -- (n4-\j);
  }
  
  \draw [line width = 1.5mm, codered] (n1-0) -- (n2-0);
  \draw [line width = 2mm, codered] (n1-1) -- (n2-1);
  \draw [line width = 1.5mm, codered] (n1-2) -- (n2-2);
  \draw [line width = 1.5mm, codered] (n1-3) -- (n2-3);
  
  \draw [line width = 0.8mm, codegreen] (n1-0) -- (n1-1);
  \draw [line width = 1.5mm, codegreen] (n1-1) -- (n1-2) -- (n1-3);
  \draw [line width = 1.5mm, codegreen, dotted] (n1-3) -- (n1-4);
  
  \draw [line width = 1.5mm, codered] (n0-0) -- (n0-1);
  \draw [line width = 2mm, codered] (n1-0) -- (n1-1);
  \draw [line width = 1.5mm, codered] (n2-0) -- (n2-1);
  \draw [line width = 1.5mm, codered] (n3-0) -- (n3-1);
  \draw [line width = 1.5mm, codegreen] (n0-1) -- (n1-1);
  \draw [line width = 1mm, codegreen] (n1-1) -- (n2-1);
  \draw [line width = 1.5mm, codegreen] (n3-1) -- (n2-1);
  \draw [line width = 1.5mm, codegreen, dotted] (n3-1) -- (n4-1);
  \draw [line width = 1mm, codegreen] (n1-1) -- (n1-0);

    \node[scale=1.5] (z2) at (1.5, 2.5) {$\textcolor{codegreen}{\huge\overline{X_2^{\prime}}}$};
    \node[scale=1.5] (z2) at (-0.5, 1) {$\textcolor{codered}{\huge\overline{Z_1^{\prime}}}$};
\end{tikzpicture}

==> figs/dummy2toriccircuit.tikz <==
\begin{quantikz}
  \gategroup[2, steps=14, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=7pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} & \lstick{\ket{0}}\wireoverride{} & \gate[2]{\varepsilon} \slice{}& \gate[2]{M_{\mathcal{S}}} \topwrite{1}{1}{$\varepsilon$} \slice{}& \gate[2]{\varepsilon} \slice{}& \gate[2]{M_{\mathcal{S}}} \topwrite{1}{1}{$\gamma$} \slice{}& \ctrl{2} & & \gate[4]{\varepsilon} \slice{}& \gate[2]{M_{\mathcal{S}}} \topwrite{1}{1}{$\varepsilon$} \slice{} & \gate[2]{\varepsilon} & \meter[2]{\varepsilon} \slice{} & \gate[2]{M_{\mathcal{S}}} \topwrite{1}{1}{$0.0$} & \gate[2]{M_{Z_0, Z_1}} \topwrite{1}{1}{$0.0$}\\
  \wireoverride{} & \lstick{\ket{0}}\wireoverride{} & & & & & & \ctrl{2} & & & & & &\\[0.5cm]
  \gategroup[2, steps=14, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=7pt, yshift=1pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}\wireoverride{} & \lstick{\ket{0}}\wireoverride{} & \gate[2]{\varepsilon} & \gate[2]{M_{\mathcal{S}^{\prime}}} \topwrite{1}{1}{$\varepsilon$} & \gate[2]{\varepsilon} & \gate[2]{M_{\mathcal{S}^{\prime}}} \topwrite{1}{1}{$\varepsilon$} & \targ{} & & & \gate[2]{M_{\mathcal{S}^{\prime}}} \topwrite{1}{1}{$\varepsilon$} & \gate[2]{\varepsilon} & \meter[2]{\varepsilon} & \gate[2]{M_{\mathcal{S}^{\prime}}} \topwrite{1}{1}{$0.0$} & \gate[2]{M_{Z^{\prime}_0, Z^{\prime}_1}} \topwrite{1}{1}{$0.0$} \\
  \wireoverride{} & \lstick{\ket{0}}\wireoverride{} & & & & & & \targ{} & & & & & &
\end{quantikz}

==> figs/dummy2toricdetectors.tikz <==
\begin{tikzpicture}
  \node [draw, circle, fill=white, inner sep=0pt] (n0-0-0) at (0, 0) {$S_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-0-0) at ({\rd/2}, 0.5) {$S_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n0-1-0) at (0, 1) {$S_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-1-0) at ({\rd/2}, 1.5) {$S_4$};
  \draw [line width=0.5mm] (n0-0-0) -- (n1-0-0) -- (n1-1-0) -- (n0-1-0) -- (n0-0-0);
  
  \node [draw, circle, fill=white, inner sep=0pt] (n0-0-1) at (2, 0) {$S_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-0-1) at ({2+\rd/2}, 0.5) {$S_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n0-1-1) at (2, 1) {$S_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-1-1) at ({2+\rd/2}, 1.5) {$S_4$};
  \draw [line width=0.5mm] (n0-0-1) -- (n1-0-1) -- (n1-1-1) -- (n0-1-1) -- (n0-0-1);
  

  
  \node [draw, circle, fill=white, inner sep=0pt] (n0-0-2) at (6, 0) {$S_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-0-2) at ({6+\rd/2}, 0.5) {$S_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n0-1-2) at (6, 1) {$S_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-1-2) at ({6+\rd/2}, 1.5) {$S_4$};
  \draw [line width=0.5mm] (n0-0-2) -- (n1-0-2) -- (n1-1-2) -- (n0-1-2) -- (n0-0-2);


  \node [draw, circle, fill=white, inner sep=0pt] (n0-0-3) at (8, 0) {$S_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-0-3) at ({8+\rd/2}, 0.5) {$S_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n0-1-3) at (8, 1) {$S_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-1-3) at ({8+\rd/2}, 1.5) {$S_4$};
  \draw [line width=0.5mm] (n0-0-3) -- (n1-0-3) -- (n1-1-3) -- (n0-1-3) -- (n0-0-3);

  
  \node [draw, circle, fill=white, inner sep=0pt] (n2-2-0) at (0, -2) {$S^{\prime}_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-2-0) at ({\rd/2}, -1.5) {$S^{\prime}_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n2-3-0) at (0, -1) {$S^{\prime}_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-3-0) at ({\rd/2}, -0.5) {$S^{\prime}_4$};
  \draw [line width=0.5mm] (n2-2-0) -- (n3-2-0) -- (n3-3-0) -- (n2-3-0) -- (n2-2-0);
  
  \node [draw, circle, fill=white, inner sep=0pt] (n2-2-1) at (2, -2) {$S^{\prime}_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-2-1) at ({2+\rd/2}, -1.5) {$S^{\prime}_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n2-3-1) at (2, -1) {$S^{\prime}_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-3-1) at ({2+\rd/2}, -0.5) {$S^{\prime}_4$};
  \draw [line width=0.5mm] (n2-2-1) -- (n3-2-1) -- (n3-3-1) -- (n2-3-1) -- (n2-2-1);
  
  \node [draw, circle, fill=white, inner sep=0pt] (n2-2-2) at (6, -2) {$S^{\prime}_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-2-2) at ({6+\rd/2}, -1.5) {$S^{\prime}_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n2-3-2) at (6, -1) {$S^{\prime}_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-3-2) at ({6+\rd/2}, -0.5) {$S^{\prime}_4$};
  \draw [line width=0.5mm] (n2-2-2) -- (n3-2-2) -- (n3-3-2) -- (n2-3-2) -- (n2-2-2);

  \node [draw, circle, fill=white, inner sep=0pt] (n2-2-3) at (8, -2) {$S^{\prime}_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-2-3) at ({8+\rd/2}, -1.5) {$S^{\prime}_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n2-3-3) at (8, -1) {$S^{\prime}_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-3-3) at ({8+\rd/2}, -0.5) {$S^{\prime}_4$};
  \draw [line width=0.5mm] (n2-2-3) -- (n3-2-3) -- (n3-3-3) -- (n2-3-3) -- (n2-2-3);
  
  \draw [line width=0.5mm, dashed] (n2-2-0) -- (n2-2-1) -- (n2-2-2) -- (n2-2-3);
  \draw [line width=0.5mm, dashed] (n3-2-0) -- (n3-2-1) -- (n3-2-2) -- (n3-2-3);
  \draw [line width=0.5mm, dashed] (n2-3-0) -- (n2-3-1) -- (n2-3-2) -- (n2-3-3);
  \draw [line width=0.5mm, dashed] (n3-3-0) -- (n3-3-1) -- (n3-3-2) -- (n3-3-3);

  \draw [line width=0.5mm, dashed] (n0-0-0) -- (n0-0-1);
  \draw [line width=0.5mm, dashed] (n1-0-0) -- (n1-0-1);
  \draw [line width=0.5mm, dashed] (n0-1-0) -- (n0-1-1);
  \draw [line width=0.5mm, dashed] (n1-1-0) -- (n1-1-1);

  \draw [line width=0.5mm, dashed] (n0-0-2) -- (n0-0-3);
  \draw [line width=0.5mm, dashed] (n1-0-2) -- (n1-0-3);
  \draw [line width=0.5mm, dashed] (n0-1-2) -- (n0-1-3);
  \draw [line width=0.5mm, dashed] (n1-1-2) -- (n1-1-3);

  \draw [line width=0.5mm, dotted, lightgray] (n0-0-1) -- (n0-0-2);
  \draw [line width=0.5mm, dotted, lightgray] (n1-0-1) -- (n1-0-2);
  \draw [line width=0.5mm, dotted, lightgray] (n0-1-1) -- (n0-1-2);
  \draw [line width=0.5mm, dotted, lightgray] (n1-1-1) -- (n1-1-2);
  
   \node [draw, fill=white, inner sep=2pt] (n0-0-15) at (3.5, -1.25) {$\gamma_1$};
   \node [draw, fill=white, inner sep=2pt] (n1-0-15) at ({3.5+\rd/2}, -0.75) {$\gamma_2$};
   \node [draw, fill=white, inner sep=2pt] (n0-1-15) at (4.5, 0.25) {$\gamma_3$};
   \node [draw, fill=white, inner sep=2pt] (n1-1-15) at ({4.5+\rd/2}, 0.75) {$\gamma_4$};
  
   \draw [line width=0.5mm, gray, dashed] (n0-0-1) to[bend left] (n0-0-15) to[bend left] (n0-0-2);
   \draw [line width=0.5mm, gray, dashed] (n0-1-1) to[bend left] (n0-1-15) to[bend left] (n0-1-2);
   \draw [line width=0.5mm, gray, dashed] (n1-0-1) to[bend left] (n1-0-15) to[bend left] (n1-0-2);
   \draw [line width=0.5mm, gray, dashed] (n1-1-1) to[bend left] (n1-1-15) to[bend left] (n1-1-2);
  
   \draw [line width=0.5mm, gray, dashed] (n0-0-15) to[bend right] (n2-2-2);
   \draw [line width=0.5mm, gray, dashed] (n0-1-15) to[bend right] (n2-3-2);
   \draw [line width=0.5mm, gray, dashed] (n1-0-15) to[bend right] (n3-2-2);
   \draw [line width=0.5mm, gray, dashed] (n1-1-15) to[bend right] (n3-3-2);
      
\end{tikzpicture}

==> figs/dummy2toriclogicalcircuit.tikz <==
\begin{quantikz}
  \lstick[2]{$\mathcal{C}_1$}&\wireoverride{n}&\lstick{$\ket{\varphi_1}$} \wireoverride{n}& \ctrl{2} & &\\
  &\wireoverride{n}&\lstick{$\ket{\varphi_2}$}\wireoverride{n} & & \ctrl{2} &\\
  \lstick[2]{$\mathcal{C}_2$}&\wireoverride{n}&\lstick{$\ket{\varphi_3}$} \wireoverride{n}& \targ{} & &\\
  &\wireoverride{n}&\lstick{$\ket{\varphi_4}$} \wireoverride{n}& & \targ{} &\\
\end{quantikz}

==> figs/dummy2torictwo-step.tikz <==
\begin{tikzpicture}
  \node [draw, circle, fill=white, inner sep=0pt] (n0-0-0) at (0, 0) {$S_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-0-0) at ({\rd/2}, 0.5) {$S_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n0-1-0) at (0, 1) {$S_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-1-0) at ({\rd/2}, 1.5) {$S_4$};
  \draw [line width=0.5mm] (n0-0-0) -- (n1-0-0) -- (n1-1-0) -- (n0-1-0) -- (n0-0-0);
  
  \node [draw, circle, fill=white, inner sep=0pt] (n0-0-1) at (2, 0) {$S_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-0-1) at ({2+\rd/2}, 0.5) {$S_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n0-1-1) at (2, 1) {$S_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-1-1) at ({2+\rd/2}, 1.5) {$S_4$};
  \draw [line width=0.5mm] (n0-0-1) -- (n1-0-1) -- (n1-1-1) -- (n0-1-1) -- (n0-0-1);
  

  
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n0-0-2) at (6, 0) {\textcolor{lightgray}{$S_1$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n1-0-2) at ({6+\rd/2}, 0.5) {\textcolor{lightgray}{$S_2$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n0-1-2) at (6, 1) {\textcolor{lightgray}{$S_3$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n1-1-2) at ({6+\rd/2}, 1.5) {\textcolor{lightgray}{$S_4$}};
  \draw [line width=0.5mm, lightgray!50] (n0-0-2) -- (n1-0-2) -- (n1-1-2) -- (n0-1-2) -- (n0-0-2);


  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n0-0-3) at (8, 0) {\textcolor{lightgray}{$S_1$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n1-0-3) at ({8+\rd/2}, 0.5) {\textcolor{lightgray}{$S_2$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n0-1-3) at (8, 1) {\textcolor{lightgray}{$S_3$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n1-1-3) at ({8+\rd/2}, 1.5) {\textcolor{lightgray}{$S_4$}};
  \draw [line width=0.5mm, lightgray!50] (n0-0-3) -- (n1-0-3) -- (n1-1-3) -- (n0-1-3) -- (n0-0-3);

  
  \node [draw, circle, fill=white, inner sep=0pt] (n2-2-0) at (0, -2) {$S^{\prime}_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-2-0) at ({\rd/2}, -1.5) {$S^{\prime}_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n2-3-0) at (0, -1) {$S^{\prime}_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-3-0) at ({\rd/2}, -0.5) {$S^{\prime}_4$};
  \draw [line width=0.5mm] (n2-2-0) -- (n3-2-0) -- (n3-3-0) -- (n2-3-0) -- (n2-2-0);
  
  \node [draw, circle, fill=white, inner sep=0pt] (n2-2-1) at (2, -2) {$S^{\prime}_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-2-1) at ({2+\rd/2}, -1.5) {$S^{\prime}_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n2-3-1) at (2, -1) {$S^{\prime}_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-3-1) at ({2+\rd/2}, -0.5) {$S^{\prime}_4$};
  \draw [line width=0.5mm] (n2-2-1) -- (n3-2-1) -- (n3-3-1) -- (n2-3-1) -- (n2-2-1);
  
  \node [draw, circle, fill=white, inner sep=0pt] (n2-2-2) at (6, -2) {$S^{\prime}_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-2-2) at ({6+\rd/2}, -1.5) {$S^{\prime}_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n2-3-2) at (6, -1) {$S^{\prime}_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-3-2) at ({6+\rd/2}, -0.5) {$S^{\prime}_4$};
  \draw [line width=0.5mm] (n2-2-2) -- (n3-2-2) -- (n3-3-2) -- (n2-3-2) -- (n2-2-2);

  \node [draw, circle, fill=white, inner sep=0pt] (n2-2-3) at (8, -2) {$S^{\prime}_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-2-3) at ({8+\rd/2}, -1.5) {$S^{\prime}_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n2-3-3) at (8, -1) {$S^{\prime}_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n3-3-3) at ({8+\rd/2}, -0.5) {$S^{\prime}_4$};
  \draw [line width=0.5mm] (n2-2-3) -- (n3-2-3) -- (n3-3-3) -- (n2-3-3) -- (n2-2-3);
  
  \draw [line width=0.5mm, dashed] (n2-2-0) -- (n2-2-1) -- (n2-2-2) -- (n2-2-3);
  \draw [line width=0.5mm, dashed] (n3-2-0) -- (n3-2-1) -- (n3-2-2) -- (n3-2-3);
  \draw [line width=0.5mm, dashed] (n2-3-0) -- (n2-3-1) -- (n2-3-2) -- (n2-3-3);
  \draw [line width=0.5mm, dashed] (n3-3-0) -- (n3-3-1) -- (n3-3-2) -- (n3-3-3);

  \draw [line width=0.5mm, dashed] (n0-0-0) -- (n0-0-1);
  \draw [line width=0.5mm, dashed] (n1-0-0) -- (n1-0-1);
  \draw [line width=0.5mm, dashed] (n0-1-0) -- (n0-1-1);
  \draw [line width=0.5mm, dashed] (n1-1-0) -- (n1-1-1);

  \draw [line width=0.5mm, dashed, lightgray!50] (n0-0-2) -- (n0-0-3);
  \draw [line width=0.5mm, dashed, lightgray!50] (n1-0-2) -- (n1-0-3);
  \draw [line width=0.5mm, dashed, lightgray!50] (n0-1-2) -- (n0-1-3);
  \draw [line width=0.5mm, dashed, lightgray!50] (n1-1-2) -- (n1-1-3);

   \node [draw, fill=white, inner sep=2pt] (n0-0-15) at (3.5, -1.25) {$\gamma_1$};
   \node [draw, fill=white, inner sep=2pt] (n1-0-15) at ({3.5+\rd/2}, -0.75) {$\gamma_2$};
   \node [draw, fill=white, inner sep=2pt] (n0-1-15) at (4.5, 0.25) {$\gamma_3$};
   \node [draw, fill=white, inner sep=2pt] (n1-1-15) at ({4.5+\rd/2}, 0.75) {$\gamma_4$};
  
   \draw [line width=0.5mm, dashed] (n0-0-1) to[bend left] (n0-0-15);% to[bend left] (n0-0-2);
   \draw [line width=0.5mm, dashed] (n0-1-1) to[bend left] (n0-1-15);% to[bend left] (n0-1-2);
   \draw [line width=0.5mm, dashed] (n1-0-1) to[bend left] (n1-0-15);% to[bend left] (n1-0-2);
   \draw [line width=0.5mm, dashed] (n1-1-1) to[bend left] (n1-1-15);% to[bend left] (n1-1-2);
  
   \draw [line width=0.5mm, dashed] (n0-0-15) to[bend right] (n2-2-2);
   \draw [line width=0.5mm, dashed] (n0-1-15) to[bend right] (n2-3-2);
   \draw [line width=0.5mm, dashed] (n1-0-15) to[bend right] (n3-2-2);
   \draw [line width=0.5mm, dashed] (n1-1-15) to[bend right] (n3-3-2);
      
\end{tikzpicture}

==> figs/dummy2torictwo-step2.tikz <==
\begin{tikzpicture}
  \node [draw= lightgray!50, circle, fill=white, inner sep=0pt] (n0-0-0) at (0, 0) {\textcolor{lightgray}{$S_1$}};
  \node [draw= lightgray!50, circle, fill=white, inner sep=0pt] (n1-0-0) at ({\rd/2}, 0.5) {\textcolor{lightgray}{$S_2$}};
  \node [draw= lightgray!50, circle, fill=white, inner sep=0pt] (n0-1-0) at (0, 1) {\textcolor{lightgray}{$S_3$}};
  \node [draw= lightgray!50, circle, fill=white, inner sep=0pt] (n1-1-0) at ({\rd/2}, 1.5) {\textcolor{lightgray}{$S_4$}};
  \draw [line width=0.5mm, lightgray!50] (n0-0-0) -- (n1-0-0) -- (n1-1-0) -- (n0-1-0) -- (n0-0-0);
  
  \node [draw= lightgray!50, circle, fill=white, inner sep=0pt] (n0-0-1) at (2, 0) {\textcolor{lightgray}{$S_1$}};
  \node [draw= lightgray!50, circle, fill=white, inner sep=0pt] (n1-0-1) at ({2+\rd/2}, 0.5) {\textcolor{lightgray}{$S_2$}};
  \node [draw= lightgray!50, circle, fill=white, inner sep=0pt] (n0-1-1) at (2, 1) {\textcolor{lightgray}{$S_3$}};
  \node [draw= lightgray!50, circle, fill=white, inner sep=0pt] (n1-1-1) at ({2+\rd/2}, 1.5) {\textcolor{lightgray}{$S_4$}};
  \draw [line width=0.5mm, lightgray!50] (n0-0-1) -- (n1-0-1) -- (n1-1-1) -- (n0-1-1) -- (n0-0-1);
  

  
  \node [draw, circle, fill=white, inner sep=0pt] (n0-0-2) at (6, 0) {$S_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-0-2) at ({6+\rd/2}, 0.5) {$S_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n0-1-2) at (6, 1) {$S_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-1-2) at ({6+\rd/2}, 1.5) {$S_4$};
  \draw [line width=0.5mm] (n0-0-2) -- (n1-0-2) -- (n1-1-2) -- (n0-1-2) -- (n0-0-2);


  \node [draw, circle, fill=white, inner sep=0pt] (n0-0-3) at (8, 0) {$S_1$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-0-3) at ({8+\rd/2}, 0.5) {$S_2$};
  \node [draw, circle, fill=white, inner sep=0pt] (n0-1-3) at (8, 1) {$S_3$};
  \node [draw, circle, fill=white, inner sep=0pt] (n1-1-3) at ({8+\rd/2}, 1.5) {$S_4$};
  \draw [line width=0.5mm] (n0-0-3) -- (n1-0-3) -- (n1-1-3) -- (n0-1-3) -- (n0-0-3);

  
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n2-2-0) at (0, -2) {\textcolor{lightgray}{$S^{\prime}_1$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n3-2-0) at ({\rd/2}, -1.5) {\textcolor{lightgray}{$S^{\prime}_2$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n2-3-0) at (0, -1) {\textcolor{lightgray}{$S^{\prime}_3$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n3-3-0) at ({\rd/2}, -0.5) {\textcolor{lightgray}{$S^{\prime}_4$}};
  \draw [line width=0.5mm, lightgray!50] (n2-2-0) -- (n3-2-0) -- (n3-3-0) -- (n2-3-0) -- (n2-2-0);
  
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n2-2-1) at (2, -2) {\textcolor{lightgray}{$S^{\prime}_1$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n3-2-1) at ({2+\rd/2}, -1.5) {\textcolor{lightgray}{$S^{\prime}_2$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n2-3-1) at (2, -1) {\textcolor{lightgray}{$S^{\prime}_3$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n3-3-1) at ({2+\rd/2}, -0.5) {\textcolor{lightgray}{$S^{\prime}_4$}};
  \draw [line width=0.5mm, lightgray!50] (n2-2-1) -- (n3-2-1) -- (n3-3-1) -- (n2-3-1) -- (n2-2-1);
  
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n2-2-2) at (6, -2) {\textcolor{lightgray}{$S^{\prime}_1$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n3-2-2) at ({6+\rd/2}, -1.5) {\textcolor{lightgray}{$S^{\prime}_2$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n2-3-2) at (6, -1) {\textcolor{lightgray}{$S^{\prime}_3$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n3-3-2) at ({6+\rd/2}, -0.5) {\textcolor{lightgray}{$S^{\prime}_4$}};
  \draw [line width=0.5mm, lightgray!50] (n2-2-2) -- (n3-2-2) -- (n3-3-2) -- (n2-3-2) -- (n2-2-2);

  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n2-2-3) at (8, -2) {\textcolor{lightgray}{$S^{\prime}_1$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n3-2-3) at ({8+\rd/2}, -1.5) {\textcolor{lightgray}{$S^{\prime}_2$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n2-3-3) at (8, -1) {\textcolor{lightgray}{$S^{\prime}_3$}};
  \node [draw=lightgray!50, circle, fill=white, inner sep=0pt] (n3-3-3) at ({8+\rd/2}, -0.5) {\textcolor{lightgray}{$S^{\prime}_4$}};
  \draw [line width=0.5mm, lightgray!50] (n2-2-3) -- (n3-2-3) -- (n3-3-3) -- (n2-3-3) -- (n2-2-3);
  
  % \node [draw, fill=white, inner sep=2pt] (n0-0-15) at (3.5, -1.25) {$\gamma_1$};
  % \node [draw, fill=white, inner sep=2pt] (n1-0-15) at ({3.5+\rd/2}, -0.75) {$\gamma_2$};
  % \node [draw, fill=white, inner sep=2pt] (n0-1-15) at (4.5, 0.25) {$\gamma_3$};
  % \node [draw, fill=white, inner sep=2pt] (n1-1-15) at ({4.5+\rd/2}, 0.75) {$\gamma_4$};

  \draw [line width=0.5mm, dashed, lightgray!50] (n2-2-0) -- (n2-2-1) -- (n2-2-2) -- (n2-2-3);
  \draw [line width=0.5mm, dashed, lightgray!50] (n3-2-0) -- (n3-2-1) -- (n3-2-2) -- (n3-2-3);
  \draw [line width=0.5mm, dashed, lightgray!50] (n2-3-0) -- (n2-3-1) -- (n2-3-2) -- (n2-3-3);
  \draw [line width=0.5mm, dashed, lightgray!50] (n3-3-0) -- (n3-3-1) -- (n3-3-2) -- (n3-3-3);

  \draw [line width=0.5mm, dashed, lightgray!50] (n0-0-0) -- (n0-0-1);
  \draw [line width=0.5mm, dashed, lightgray!50] (n1-0-0) -- (n1-0-1);
  \draw [line width=0.5mm, dashed, lightgray!50] (n0-1-0) -- (n0-1-1);
  \draw [line width=0.5mm, dashed, lightgray!50] (n1-1-0) -- (n1-1-1);

  \draw [line width=0.5mm, dashed, lightgray!50] (n0-0-1) -- (n0-0-2);
  \draw [line width=0.5mm, dashed, lightgray!50] (n1-0-1) -- (n1-0-2);
  \draw [line width=0.5mm, dashed, lightgray!50] (n0-1-1) -- (n0-1-2);
  \draw [line width=0.5mm, dashed, lightgray!50] (n1-1-1) -- (n1-1-2);

  \draw [line width=0.5mm, dashed] (n0-0-2) -- (n0-0-3);
  \draw [line width=0.5mm, dashed] (n1-0-2) -- (n1-0-3);
  \draw [line width=0.5mm, dashed] (n0-1-2) -- (n0-1-3);
  \draw [line width=0.5mm, dashed] (n1-1-2) -- (n1-1-3);
  
   % \draw [line width=0.5mm, gray, dashed] (n0-0-1) to[bend left] (n0-0-15);% to[bend left] (n0-0-2);
   % \draw [line width=0.5mm, gray, dashed] (n0-1-1) to[bend left] (n0-1-15);% to[bend left] (n0-1-2);
   % \draw [line width=0.5mm, gray, dashed] (n1-0-1) to[bend left] (n1-0-15);% to[bend left] (n1-0-2);
   % \draw [line width=0.5mm, gray, dashed] (n1-1-1) to[bend left] (n1-1-15);% to[bend left] (n1-1-2);
   % 
   % \draw [line width=0.5mm, gray, dashed] (n0-0-15) to[bend right] (n2-2-2);
   % \draw [line width=0.5mm, gray, dashed] (n0-1-15) to[bend right] (n2-3-2);
   % \draw [line width=0.5mm, gray, dashed] (n1-0-15) to[bend right] (n3-2-2);
   % \draw [line width=0.5mm, gray, dashed] (n1-1-15) to[bend right] (n3-3-2);
      
\end{tikzpicture}

==> figs/encoding.tikz <==
\begin{quantikz}
  \gategroup[2, steps=13, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}\wireoverride{}&\lstick{\ket{0}}\wireoverride{}\slice{}&\gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$} & \gate[2]{\varepsilon} \slice{} && \gate{I} & \gate[2]{\varepsilon}& \slice{}&\gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$} & \gate[2]{\varepsilon} \slice{} &\meter[2]{}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$} \slice{} &\gate[2]{M_{\mathcal{S}_Z}}\topwrite[1pt]{2}{1}{\footnotesize 0.0}\setwiretype{c}&\gate[2]{M_{Z_0,Z_1}}\topwrite[1pt]{2}{1}{\footnotesize 0.0}\\
  \wireoverride{}&\lstick{\ket{0}}\wireoverride{} &&&& \gate{I}&&&&&&\setwiretype{c}&
\end{quantikz}


==> figs/encoding2.tikz <==
\begin{quantikz}
  \gategroup[2, steps=14, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=-0.2cm}]{\sc toric code}\wireoverride{}&\lstick{\ket{\varphi_0}}\wireoverride{}\slice{}&\gate[2]{M_{\mathcal{S}}}\topwrite[-8pt]{2}{1}{\footnotesize $0.0$} & \slice{} && \gate{I} && \slice{}&\gate[2]{M_{\mathcal{S}}}\topwrite[-8pt]{2}{1}{\footnotesize $0.0$} & \slice{} &&\meter[4]{}\topwrite[-8pt]{2}{1}{\footnotesize $0.0$} \slice{} &\gate[4]{M_{\left\langle\mathcal{S}[i]\otimes\mathcal{S}^{\prime}[i]\right\rangle}}\topwrite[-6pt]{2}{1}{\footnotesize 0.0}\setwiretype{c}&\gate[4]{M_{\Shortunderstack[c]{{$X_0^{\phantom{\prime}}X_0^{\prime},\,X_1^{\phantom{\prime}}X_1^{\prime},$}\\{$Z_0^{\phantom{\prime}}Z_0^{\prime},\,Z_1^{\phantom{\prime}}Z_1^{\prime}$}}}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\\
  \wireoverride{}&\lstick{\ket{\varphi_1}} \wireoverride{}&&&& \gate{I}&&&&&&&\setwiretype{c}&\\[1cm]
  \gategroup[2, steps=14, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}\wireoverride{}&\lstick{\ket{\varphi_0^{\prime}}}\wireoverride{}\slice{}&\gate[2]{M_{\mathcal{S}^{\prime}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$} & \gate[2]{\varepsilon} \slice{} && \gate{I} & \gate[2]{\varepsilon}& \slice{}&\gate[2]{M_{\mathcal{S}^{\prime}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$} & \gate[2]{\varepsilon} \slice{} &\gate[2]{\varepsilon} &&\setwiretype{c}&\\
  \wireoverride{}&\lstick{\ket{\varphi_1^{\prime}}}\wireoverride{} &&&& \gate{I}&&&&&&&\setwiretype{c}&
\end{quantikz}


==> figs/partmeas.tikz <==
\begin{quantikz}
  \gategroup[2, steps=13, style={dashed, rounded corners, inner xsep=13pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} & \lstick{\ket{0}} \wireoverride{}& \gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$} \topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}& \gate[2]{\varepsilon}&&\gate[3]{\varepsilon}\slice{}&\gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{1}{1}{\footnotesize $\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}&\gate[2]{\varepsilon}&\gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}\topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmmm}}^{\times d}$}&\gate[2]{\varepsilon}&\meter[2]{}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}&\gate[2]{M_{\mathcal{S}}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\setwiretype{c}&\gate[2]{M_{Z_0,Z_1}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\\
  \wireoverride{} & \lstick{\ket{0}} \wireoverride{} &&\slice{}&\ctrl{1}&&&&&&&\setwiretype{c}&\\[30pt]
  \gategroup[1, steps=11, style={dashed, rounded corners, fill=roughcolor!50, inner xsep=8pt, inner ysep=20pt}, background,label style={label position=below,anchor=south,yshift=-0.6cm}]{\sc rough patch} \wireoverride{} & \lstick{\ket{0}} \wireoverride{} &\gate[1]{M_{\mathcal{S}^{\prime}}}\topwriterough[-1pt]{1}{1}{\footnotesize $\varepsilon$}\topwriterough[15pt]{1}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}&\gate{\varepsilon}&\targ{}&&\gate[1]{M_{\mathcal{S}^{\prime}}}\topwriterough[-1pt]{1}{1}{\footnotesize $\varepsilon$}\topwriterough[15pt]{1}{2}{$\overbrace{\phantom{mmmmmm}}^{\times 1}$}&\gate[1]{\varepsilon}&\meter[1]{}\topwriterough[-1pt]{1}{1}{\footnotesize $\varepsilon$}&\gate[1]{M_{\mathcal{S}^{\prime}}}\topwriterough[1pt]{1}{1}{\footnotesize 0.0}\setwiretype{c}&\gate[1]{M_{Z_{0}^{\prime}}}\topwriterough[2pt]{1}{1}{\footnotesize 0.0}&\wireoverride{}&\wireoverride{}
\end{quantikz}

==> figs/prepy.tikz <==
\begin{tikzpicture}
  \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
  \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
  \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
  \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
  \node (n4-0) at (8, 0) {};
      
  \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
  \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
  \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
  \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
  \node (n4-1) at (8, 2) {};
  
  \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
  \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
  \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
  \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
  \node (n4-2) at (8, 4) {};
      
  \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
  \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
  \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
  \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
  \node (n4-3) at (8, 6) {};
      
  \node (n0-4) at (0, 8) {};
  \node (n1-4) at (2, 8) {};
  \node (n2-4) at (4, 8) {};
  \node (n3-4) at (6, 8) {};
  \node (n4-4) at (8, 8) {};
  
  \coordinate (ph-0) at (0, -0.5);
  \coordinate (ph-1) at (2, -0.5);
  \coordinate (ph-2) at (4, -0.5);
  \coordinate (ph-3) at (6, -0.5);
  
  \draw [line width=1mm, dotted] (n0-0) -- (ph-0);
  \draw [line width=1.5mm, dotted] (n1-0) -- (ph-1);
  \draw [line width=1mm, dotted] (n2-0) -- (ph-2);
  \draw [line width=1mm, dotted] (n3-0) -- (ph-3);
    
  \foreach \j in {0,...,2} {
    \foreach \i in {0,...,3} {
      \pgfmathtruncatemacro{\Result}{\j+1}
      \draw [line width=1mm] (n\i-\j) -- (n\i-\Result);
    }
  }

  \foreach \i in {1,2,3} {
    \draw [line width=1mm, dotted] (n\i-3) -- (n\i-4);
  }
  
  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,2} {
      \pgfmathtruncatemacro{\Result}{\i+1}
      \draw [line width=1mm] (n\i-\j) -- (n\Result-\j);
    }
  }
  
  \foreach \j in {1,...,3} {
    \draw [line width=1mm, dotted] (n3-\j) -- (n4-\j);
  }

  \draw[line width=1.5mm, dotted, codered] (n0-4) -- (n0-3);
  \draw[line width=1.5mm, dotted, codered] (n3-0) -- (n4-0);
  \draw[line width=1.5mm, codered] (n3-0) -- (n3-1) -- (n2-1) -- (n2-2) -- (n1-2) -- (n1-3) -- (n0-3);

  \foreach \j in {0,...,3} {
    \foreach \i in {0,...,3} {
      \pgfmathtruncatemacro{\Abs}{2*\i}
      \pgfmathtruncatemacro{\Ord}{(2*\j)+0.33}
      \coordinate (ctrl-\i-\j) at (\Abs, {2*\j+0.66}) {};
      \pgfmathtruncatemacro{\Abs}{2*\i+1.66}
      \pgfmathtruncatemacro{\Ord}{2*\j}
      \coordinate (ctrls-\i-\j) at ({2*\i+0.66}, \Ord) {};
    }
  }

  \foreach \i in {0,...,2} {
    \foreach \j in {2,...,0} {
      \pgfmathtruncatemacro{\Abs}{\i+1}
      \pgfmathtruncatemacro{\Ord}{\j+1}

      \draw (ctrl-\i-\j) -- (ctrl-\Abs-\Ord);
      \draw (ctrls-\i-\j) -- (ctrls-\Abs-\Ord);
    }
  }

  \draw (3, 2) -- (5, 4);
  \draw (2, 3) -- (4, 5);

  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-0-0) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-0-1) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-0-2) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-1-0) {};
  %\node [fill, circle, black, inner sep = 2.5pt] at (ctrl-1-1) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-1-3) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-2-0) {};
  %\node [fill, circle, black, inner sep = 2.5pt] at (ctrl-2-1) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-2-3) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-3-3) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-3-1) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrl-3-2) {};

  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-0-0) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-0-1) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-0-2) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-1-0) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (2, 3) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (3, 2) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-1-3) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (5, 4) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (4, 5) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-2-0) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-2-3) {};

  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-3-3) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-3-1) {};
  \node [fill, circle, black, inner sep = 2.5pt] at (ctrls-3-2) {};
  
\end{tikzpicture}

==> figs/rough.tikz <==
\begin{tikzpicture}

 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};

 \coordinate (n-1--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n0--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n1--1-s) at ({2+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n2--1-s) at ({4+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n3--1-s) at ({6+\shiftcz}, {-2+\shiftcz}) {};
 
 \coordinate  (n-1-0-s) at ({-2+\shiftcz}, {0+\shiftcz}) {};
 \coordinate (n0-0-s) at ({0+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-0-s) at ({2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-0-s) at ({4+\shiftcz}, {0+\shiftcz}) {};
 \node (n3-0-s) at ({6+\shiftcz}, {0+\shiftcz}) {};
 \node (n4-0-s) at ({8+\shiftcz}, {0+\shiftcz}) {};
  
 \coordinate  (n-1-1-s) at ({-2+\shiftcz}, {2+\shiftcz}) {};
 \coordinate (n0-1-s) at ({0+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-1-s) at ({2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-1-s) at ({4+\shiftcz}, {2+\shiftcz}) {};
 \node  (n3-1-s) at ({6+\shiftcz}, {2+\shiftcz}) {};
 \node (n4-1-s) at ({8+\shiftcz}, {2+\shiftcz}) {};
  
 \coordinate (n-1-2-s) at ({-2+\shiftcz}, {4+\shiftcz}) {};
 \coordinate (n0-2-s) at ({0+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-2-s) at ({2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-2-s) at ({4+\shiftcz}, {4+\shiftcz}) {};
 \node (n3-2-s) at ({6+\shiftcz}, {4+\shiftcz}) {};
 \node (n4-2-s) at ({8+\shiftcz}, {4+\shiftcz}) {};
  
 \coordinate (n-1-3-s) at ({-2+\shiftcz}, {6+\shiftcz}) {};
 \coordinate (n0-3-s) at ({0+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-3-s) at ({2+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-3-s) at ({4+\shiftcz}, {6+\shiftcz}) {};
 \node  (n3-3-s) at ({6+\shiftcz}, {6+\shiftcz}) {};
 \node (n4-3-s) at ({8+\shiftcz}, {6+\shiftcz}) {};
  
 \coordinate (n-1-4-s) at ({-2+\shiftcz}, {8+\shiftcz}) {};
 \coordinate (n0-4-s) at ({0+\shiftcz}, {8+\shiftcz}) {};
 \node (n1-4-s) at ({2+\shiftcz}, {8+\shiftcz}) {};
 \node (n2-4-s) at ({4+\shiftcz}, {8+\shiftcz}) {};
 \node (n3-4-s) at ({6+\shiftcz}, {8+\shiftcz}) {};
 \node (n4-4-s) at ({8+\shiftcz}, {8+\shiftcz}) {};
  
  
 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, gray!60] (n\i-\j) -- (n\i-\Result);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted, gray!60] (n\i-3) -- (n\i-4);
   \draw [line width=1mm, dotted, gray!60] (n\i--1) -- (n\i-0);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, gray!60] (n\i-\j) -- (n\Result-\j);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted, gray!60] (n-1-\j) -- (n0-\j);
   \draw [line width=1mm, dotted, gray!60] (n3-\j) -- (n4-\j);
 }

  \foreach \i in {0,...,3} {
   \draw [codegreen!50, line width=1mm] (n1-\i) -- (n2-\i);
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {1,...,2} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, roughcolor] (n\i-\j-s) -- (n\i-\Result-s);
   }
 }
 
 \foreach \i in {1,...,2} {
   \draw [line width=1mm, dotted, roughcolor] (n\i-3-s) -- (n\i-4-s);
   \draw [line width=1mm, dotted, roughcolor] (n\i-0-s) -- (n\i--1-s);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, roughcolor] (n\i-\j-s) -- (n\Result-\j-s);
   }
 }

 % \foreach \j in {0,...,3} {
 %   \draw [line width=1mm, dotted, roughcolor] (n3-\j-s) -- (n4-\j-s);
 %   \draw [line width=1mm, dotted, roughcolor] (n0-\j-s) -- (n-1-\j-s);
 % }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j) at ($(n\i-\j)+(1, 0)$) {};
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrl-\i-\j-s) at ($(n\i-\j-s)+(1, 0)$) {$\bigoplus$};
     \draw (ctrl-\i-\j) -- (ctrl-\i-\j-s);
   }
 }
 
 \foreach \j in {-1,...,3} {
   \foreach \i in {1,...,2} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j) at ($(n\i-\j)+(0, 1)$) {};
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrll-\i-\j-s) at ($(n\i-\j-s)+(0, 0.8)$) {$\bigoplus$};
     \draw (ctrll-\i-\j) -- (ctrll-\i-\j-s);
   }
 }

\end{tikzpicture}

==> figs/rough2.tikz <==
\begin{tikzpicture}

 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};

 \coordinate (n-1--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n0--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n1--1-s) at ({2+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n2--1-s) at ({4+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n3--1-s) at ({6+\shiftcz}, {-2+\shiftcz}) {};
 
 \coordinate  (n-1-0-s) at ({-2+\shiftcz}, {0+\shiftcz}) {};
 \node (n0-0-s) at ({0+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-0-s) at ({2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-0-s) at ({4+\shiftcz}, {0+\shiftcz}) {};
 \node (n3-0-s) at ({6+\shiftcz}, {0+\shiftcz}) {};
 \node (n4-0-s) at ({8+\shiftcz}, {0+\shiftcz}) {};
  
 \coordinate  (n-1-1-s) at ({-2+\shiftcz}, {2+\shiftcz}) {};
 \node (n0-1-s) at ({0+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-1-s) at ({2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-1-s) at ({4+\shiftcz}, {2+\shiftcz}) {};
 \node (n3-1-s) at ({6+\shiftcz}, {2+\shiftcz}) {};
 \node (n4-1-s) at ({8+\shiftcz}, {2+\shiftcz}) {};
  
 \coordinate (n-1-2-s) at ({-2+\shiftcz}, {4+\shiftcz}) {};
 \node (n0-2-s) at ({0+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-2-s) at ({2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-2-s) at ({4+\shiftcz}, {4+\shiftcz}) {};
 \node (n3-2-s) at ({6+\shiftcz}, {4+\shiftcz}) {};
 \node (n4-2-s) at ({8+\shiftcz}, {4+\shiftcz}) {};
  
 \coordinate (n-1-3-s) at ({-2+\shiftcz}, {6+\shiftcz}) {};
 \node (n0-3-s) at ({0+\shiftcz}, {6+\shiftcz}) {};
 \node (n1-3-s) at ({2+\shiftcz}, {6+\shiftcz}) {};
 \node (n2-3-s) at ({4+\shiftcz}, {6+\shiftcz}) {};
 \node (n3-3-s) at ({6+\shiftcz}, {6+\shiftcz}) {};
 \node (n4-3-s) at ({8+\shiftcz}, {6+\shiftcz}) {};
  
 \coordinate (n-1-4-s) at ({-2+\shiftcz}, {8+\shiftcz}) {};
 \node (n0-4-s) at ({0+\shiftcz}, {8+\shiftcz}) {};
 \node (n1-4-s) at ({2+\shiftcz}, {8+\shiftcz}) {};
 \node (n2-4-s) at ({4+\shiftcz}, {8+\shiftcz}) {};
 \node (n3-4-s) at ({6+\shiftcz}, {8+\shiftcz}) {};
 \node (n4-4-s) at ({8+\shiftcz}, {8+\shiftcz}) {};
  
  
 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, gray!60] (n\i-\j) -- (n\i-\Result);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted, gray!60] (n\i-3) -- (n\i-4);
   \draw [line width=1mm, dotted, gray!60] (n\i--1) -- (n\i-0);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, gray!60] (n\i-\j) -- (n\Result-\j);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted, gray!60] (n-1-\j) -- (n0-\j);
   \draw [line width=1mm, dotted, gray!60] (n3-\j) -- (n4-\j);
 }

 \foreach \j in {0,...,1} {
   \foreach \i in {1,...,2} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, roughcolor] (n\i-\j-s) -- (n\i-\Result-s);
   }
 }
  
 \foreach \i in {1,...,2} {
   \draw [line width=1mm, dotted, roughcolor] (n\i-3-s) -- (n\i-2-s);
   \draw [line width=1mm, dotted, roughcolor] (n\i-0-s) -- (n\i--1-s);
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, roughcolor] (n\i-\j-s) -- (n\Result-\j-s);
   }
 }

 % \foreach \j in {0,...,3} {
 %   \draw [line width=1mm, dotted, roughcolor] (n3-\j-s) -- (n4-\j-s);
 %   \draw [line width=1mm, dotted, roughcolor] (n0-\j-s) -- (n-1-\j-s);
 % }

 \foreach \j in {0,...,3} {
   \foreach \i in {1,...,2} {
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrl-\i-\j) at ($(n\i-\j)+(1.2, 0)$) {$\bigoplus$};
   }
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,2} {
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrl-\i-\j-s) at ($(n\i-\j-s)+(0.8, 0)$) {$\bigoplus$};
   }
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {1,...,3} {
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrll-\i-\j) at ($(n\i-\j)+(0, 1.2)$) {$\bigoplus$};

   }
 }

 \foreach \j in {-1,...,2} {
   \foreach \i in {1,...,2} {
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrll-\i-\j-s) at ($(n\i-\j-s)+(0, 0.8)$) {$\bigoplus$};

   }
 }
 
 \foreach \j in {0,...,3} {
   \foreach \i in {1,...,2} {
     \pgfmathtruncatemacro{\Result}{\j-1}
     \draw (ctrl-\i-\j) -- (ctrll-\i-\Result-s);
   }
 }

  \foreach \j in {0,...,2} {
   \foreach \i in {1,...,3} {
     \pgfmathtruncatemacro{\Result}{\i-1}
     \draw (ctrll-\i-\j) -- (ctrl-\Result-\j-s);
   }
 }

\end{tikzpicture}

==> figs/singleH.tikz <==
\begin{quantikz}
  \gategroup[1, steps=7, style={dashed, rounded corners, inner xsep=10pt, inner ysep=5pt, xshift=-1pt}, background,label style={label position=above,anchor=north,yshift=0.3cm, xshift=8pt}]{\sc z-patch $\to$ x-patch}\gategroup[1, steps=4, style={draw=roughcolor!50,rounded corners, fill=roughcolor!50, inner xsep=18pt, xshift=8pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \lstick{\ket{0}} \wireoverride{} & \targ{} & \gate{Z} & \gate{H} \gategroup[1, steps=2, style={draw=smoothcolor!50,rounded corners, fill=smoothcolor!50, inner xsep=14pt, xshift=30pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{}& \ctrl{1} & \meterX{} \wire[d][1]{c} & \wireoverride{}&\wireoverride{}\\[0.5cm]
  \gategroup[2, steps=9, style={dashed, rounded corners, inner xsep=16pt, inner ysep=8pt, xshift=5pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \ctrl{-1} & \meterX \wire[u][1]{c} \gategroup[1, steps=1, style={dashed,rounded corners, fill=smoothcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \inputD{\ket{0}} \gategroup[1, steps=1, style={dashed,rounded corners, fill=roughcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \targ{} & \gate{Z} &\rstick{H\,\ket{\varphi_{1}}} &\wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/singleH2.tikz <==
\begin{quantikz}
  \gategroup[1, steps=7, style={dashed, fill=roughcolor!50, rounded corners, inner xsep=10pt, inner ysep=5pt, xshift=-1pt}, background,label style={label position=above,anchor=north,yshift=0.3cm, xshift=8pt}]{\sc z-patch} & \lstick{\ket{0}} \wireoverride{} & \targ{} & \gate{Z} & & \targ{} & \meterZ{} \wire[d][1]{c} & \wireoverride{}&\wireoverride{}\\[0.5cm]
  \gategroup[2, steps=9, style={dashed, rounded corners, inner xsep=16pt, inner ysep=8pt, xshift=5pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \targ{} \wire[u][1]{q} & \meterZ \wire[u][1]{c} \gategroup[1, steps=1, style={dashed,rounded corners, fill=roughcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \inputD{\ket{+}} \gategroup[1, steps=1, style={dashed,rounded corners, fill=smoothcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \ctrl{-1} & \gate{X} &\rstick{H\,\ket{\varphi_{1}}} &\wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/singleH3.tikz <==
\begin{quantikz}
  \gategroup[1, steps=7, style={dashed, fill=smoothcolor!50, rounded corners, inner xsep=10pt, inner ysep=5pt, xshift=-1pt}, background,label style={label position=above,anchor=north,yshift=0.3cm, xshift=8pt}]{\sc x-patch} & \lstick{\ket{+}} \wireoverride{} & \ctrl{1} & \gate{X} & & \ctrl{1} & \meterX{} \wire[d][1]{c} & \wireoverride{}&\wireoverride{}\\[0.5cm]
  \gategroup[2, steps=9, style={dashed, rounded corners, inner xsep=16pt, inner ysep=8pt, xshift=5pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \ctrl{-1} \wire[u][1]{q} & \meterX \wire[u][1]{c} \gategroup[1, steps=1, style={dashed,rounded corners, fill=smoothcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \inputD{\ket{0}} \gategroup[1, steps=1, style={dashed,rounded corners, fill=roughcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \targ{} & \gate{Z} &\rstick{H\,\ket{\varphi_{1}}} &\wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/singleS.tikz <==
\begin{quantikz}
  \gategroup[1, steps=7, style={dashed, fill=roughcolor!50, rounded corners, inner xsep=10pt, inner ysep=5pt, xshift=-1pt}, background,label style={label position=above,anchor=north,yshift=0.3cm, xshift=8pt}]{\sc z-patch} & \lstick{\ket{+_Y}} \wireoverride{} & \ctrl{1} & \gate{Y} & & \ctrl{1} & \meterX{} \wire[d][1]{c} & \wireoverride{}&\wireoverride{}\\[0.5cm]
  \gategroup[2, steps=9, style={dashed, rounded corners, inner xsep=16pt, inner ysep=8pt, xshift=5pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \targ{} & \meterZ \wire[u][1]{c} \gategroup[1, steps=2, style={dashed,rounded corners, fill=roughcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \inputD{\ket{0}} \wire{c} & \targ{} & \gate{Z} &\rstick{S\,\ket{\varphi_{1}}} &\wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/singleS2.tikz <==
\begin{quantikz}
  \gategroup[1, steps=7, style={dashed, fill=roughcolor!50, rounded corners, inner xsep=12pt, inner ysep=5pt, xshift=-1pt}, background,label style={label position=above,anchor=north,yshift=0.3cm, xshift=8pt}]{\sc z-patch} & \lstick{\ket{+_Y}} \wireoverride{} & \ctrl{1} & \gate{Y} & & \ctrl{1} & \meterX{} \wire[d][1]{c} & \wireoverride{}&\wireoverride{}\\[0.5cm]
  \gategroup[2, steps=9, style={dashed, rounded corners, inner xsep=22pt, inner ysep=8pt, xshift=10pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \ctrl{-1} & \meterX \wire[u][1]{c} \gategroup[1, steps=2, style={dashed,rounded corners, fill=smoothcolor!50, inner xsep=2pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{} & \inputD{\ket{+}} \wire{c} & \ctrl{-1} & \gate{X} &\rstick{HSH\,\ket{\varphi_{1}}} &\wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/smooth.tikz <==
\begin{tikzpicture}

 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};

 \coordinate (n-1--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n0--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n1--1-s) at ({2+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n2--1-s) at ({4+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n3--1-s) at ({6+\shiftcz}, {-2+\shiftcz}) {};
 
 \coordinate  (n-1-0-s) at ({-2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-0-s) at ({0+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-0-s) at ({2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-0-s) at ({4+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-0-s) at ({6+\shiftcz}, {0+\shiftcz}) {};
 \node (n4-0-s) at ({8+\shiftcz}, {0+\shiftcz}) {};
  
 \coordinate  (n-1-1-s) at ({-2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-1-s) at ({0+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-1-s) at ({2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-1-s) at ({4+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-1-s) at ({6+\shiftcz}, {2+\shiftcz}) {};
 \node (n4-1-s) at ({8+\shiftcz}, {2+\shiftcz}) {};
  
 \coordinate (n-1-2-s) at ({-2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-2-s) at ({0+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-2-s) at ({2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-2-s) at ({4+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-2-s) at ({6+\shiftcz}, {4+\shiftcz}) {};
 \node (n4-2-s) at ({8+\shiftcz}, {4+\shiftcz}) {};
  
 \coordinate (n-1-3-s) at ({-2+\shiftcz}, {6+\shiftcz}) {};
 \node (n0-3-s) at ({0+\shiftcz}, {6+\shiftcz}) {};
 \node (n1-3-s) at ({2+\shiftcz}, {6+\shiftcz}) {};
 \node (n2-3-s) at ({4+\shiftcz}, {6+\shiftcz}) {};
 \node (n3-3-s) at ({6+\shiftcz}, {6+\shiftcz}) {};
 \node (n4-3-s) at ({8+\shiftcz}, {6+\shiftcz}) {};
  
 \coordinate (n-1-4-s) at ({-2+\shiftcz}, {8+\shiftcz}) {};
 \node (n0-4-s) at ({0+\shiftcz}, {8+\shiftcz}) {};
 \node (n1-4-s) at ({2+\shiftcz}, {8+\shiftcz}) {};
 \node (n2-4-s) at ({4+\shiftcz}, {8+\shiftcz}) {};
 \node (n3-4-s) at ({6+\shiftcz}, {8+\shiftcz}) {};
 \node (n4-4-s) at ({8+\shiftcz}, {8+\shiftcz}) {};
  
  
 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, gray!60] (n\i-\j) -- (n\i-\Result);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted, gray!60] (n\i-3) -- (n\i-4);
   \draw [line width=1mm, dotted, gray!60] (n\i--1) -- (n\i-0);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, gray!60] (n\i-\j) -- (n\Result-\j);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted, gray!60] (n-1-\j) -- (n0-\j);
   \draw [line width=1mm, dotted, gray!60] (n3-\j) -- (n4-\j);
 }

 \draw[line width=1mm, codered!50, dotted] (n-1-1) -- (n0-1);
 \draw[line width=1mm, codered!50] (n1-1) -- (n0-1);
 \draw[line width=1mm, codered!50] (n2-1) -- (n1-1);
 \draw[line width=1mm, codered!50] (n2-1) -- (n3-1);
 \draw[line width=1mm, codered!50, dotted] (n3-1) -- (n4-1);

 \foreach \j in {0,...,1} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, smoothcolor] (n\i-\j-s) -- (n\i-\Result-s);
   }
 }
  
 % \foreach \i in {0,...,2} {
 %   \draw [line width=1mm, dotted, smoothcolor] (n\i-3-s) -- (n\i-4-s);
 %   \draw [line width=1mm, dotted, smoothcolor] (n\i-0-s) -- (n\i--1-s);
 % }

 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, smoothcolor] (n\i-\j-s) -- (n\Result-\j-s);
   }
 }

 \foreach \j in {0,...,2} {
   \draw [line width=1mm, dotted, smoothcolor] (n3-\j-s) -- (n4-\j-s);
   \draw [line width=1mm, dotted, smoothcolor] (n0-\j-s) -- (n-1-\j-s);
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {-1,...,3} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j-s) at ($(n\i-\j-s)+(0.8, 0)$) {};
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrl-\i-\j) at ($(n\i-\j)+(1.2, 0)$) {$\bigoplus$};
     \draw (ctrl-\i-\j) -- (ctrl-\i-\j-s);
   }
 }
  \foreach \j in {0,...,1} {
   \foreach \i in {0,...,3} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j-s) at ($(n\i-\j-s)+(0, 0.8)$) {};
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrll-\i-\j) at ($(n\i-\j)+(0, 1.2)$) {$\bigoplus$};
     \draw (ctrll-\i-\j) -- (ctrll-\i-\j-s);
   }
 }

\end{tikzpicture}

==> figs/smooth2.tikz <==
\begin{tikzpicture}

 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};

 \coordinate (n-1--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n0--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n1--1-s) at ({2+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n2--1-s) at ({4+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n3--1-s) at ({6+\shiftcz}, {-2+\shiftcz}) {};
 
 \coordinate  (n-1-0-s) at ({-2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-0-s) at ({0+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-0-s) at ({2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-0-s) at ({4+\shiftcz}, {0+\shiftcz}) {};
 \node (n3-0-s) at ({6+\shiftcz}, {0+\shiftcz}) {};
 \node (n4-0-s) at ({8+\shiftcz}, {0+\shiftcz}) {};
  
 \coordinate  (n-1-1-s) at ({-2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-1-s) at ({0+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-1-s) at ({2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-1-s) at ({4+\shiftcz}, {2+\shiftcz}) {};
 \node (n3-1-s) at ({6+\shiftcz}, {2+\shiftcz}) {};
 \node (n4-1-s) at ({8+\shiftcz}, {2+\shiftcz}) {};
  
 \coordinate (n-1-2-s) at ({-2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-2-s) at ({0+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-2-s) at ({2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-2-s) at ({4+\shiftcz}, {4+\shiftcz}) {};
 \node (n3-2-s) at ({6+\shiftcz}, {4+\shiftcz}) {};
 \node (n4-2-s) at ({8+\shiftcz}, {4+\shiftcz}) {};
  
 \coordinate (n-1-3-s) at ({-2+\shiftcz}, {6+\shiftcz}) {};
 \node (n0-3-s) at ({0+\shiftcz}, {6+\shiftcz}) {};
 \node (n1-3-s) at ({2+\shiftcz}, {6+\shiftcz}) {};
 \node (n2-3-s) at ({4+\shiftcz}, {6+\shiftcz}) {};
 \node (n3-3-s) at ({6+\shiftcz}, {6+\shiftcz}) {};
 \node (n4-3-s) at ({8+\shiftcz}, {6+\shiftcz}) {};
  
 \coordinate (n-1-4-s) at ({-2+\shiftcz}, {8+\shiftcz}) {};
 \node (n0-4-s) at ({0+\shiftcz}, {8+\shiftcz}) {};
 \node (n1-4-s) at ({2+\shiftcz}, {8+\shiftcz}) {};
 \node (n2-4-s) at ({4+\shiftcz}, {8+\shiftcz}) {};
 \node (n3-4-s) at ({6+\shiftcz}, {8+\shiftcz}) {};
 \node (n4-4-s) at ({8+\shiftcz}, {8+\shiftcz}) {};
  
  
 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, gray!60] (n\i-\j) -- (n\i-\Result);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted, gray!60] (n\i-3) -- (n\i-4);
   \draw [line width=1mm, dotted, gray!60] (n\i--1) -- (n\i-0);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, gray!60] (n\i-\j) -- (n\Result-\j);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted, gray!60] (n-1-\j) -- (n0-\j);
   \draw [line width=1mm, dotted, gray!60] (n3-\j) -- (n4-\j);
 }

 \foreach \j in {0,...,1} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, smoothcolor] (n\i-\j-s) -- (n\i-\Result-s);
   }
 }
  
 % \foreach \i in {0,...,3} {
 %   \draw [line width=1mm, dotted, smoothcolor] (n\i-3-s) -- (n\i-4-s);
 %   \draw [line width=1mm, dotted, smoothcolor] (n\i-0-s) -- (n\i--1-s);
 % }

 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,1} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, smoothcolor] (n\i-\j-s) -- (n\Result-\j-s);
   }
 }

 \foreach \j in {0,...,2} {
   \draw [line width=1mm, dotted, smoothcolor] (n3-\j-s) -- (n2-\j-s);
   \draw [line width=1mm, dotted, smoothcolor] (n0-\j-s) -- (n-1-\j-s);
 }

 \foreach \j in {1,...,2} {
   \foreach \i in {0,...,2} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j) at ($(n\i-\j)+(1, 0)$) {};
   }
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {-1,...,2} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j-s) at ($(n\i-\j-s)+(1, 0)$) {};
   }
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j) at ($(n\i-\j)+(0, 1)$) {};
   }
 }

 \foreach \j in {0,...,1} {
   \foreach \i in {0,...,2} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j-s) at ($(n\i-\j-s)+(0, 0.8)$) {};
   }
 }
 
 \foreach \j in {1,...,2} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\j-1}
     \draw (ctrl-\i-\j) -- (ctrll-\i-\Result-s);
   }
 }

  \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\i-1}
     \draw (ctrll-\i-\j) -- (ctrl-\Result-\j-s);
   }
 }

\end{tikzpicture}

==> figs/tp1.tikz <==
\begin{quantikz}
  \gategroup[1, steps=6, style={dashed, rounded corners, fill=roughcolor!50, inner xsep=8pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc z-patch} & \lstick{\ket{0}} \wireoverride{} & \targ{} & \gate{Z} & \rstick{\ket{\varphi_1}} & \wireoverride{} \\[0.3cm]
  \gategroup[2, steps=6, style={dashed, rounded corners, inner xsep=8pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \ctrl{-1} & \meterX \wire[u][1]{c} & \wireoverride{} & \wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/tp2.tikz <==
\begin{quantikz}
  \gategroup[1, steps=6, style={dashed, rounded corners, fill=roughcolor!50, inner xsep=8pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc z-patch} & \lstick{\ket{\varphi_1}} \wireoverride{} & \targ{} & \meterZ{} \wire[d][1]{c} & \wireoverride{} & \wireoverride{} \\[0.3cm]
  \gategroup[2, steps=6, style={dashed, rounded corners, inner xsep=8pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{+}} \wireoverride{} & \ctrl{-1} & \gate{X} & \rstick{\ket{\varphi_1}} & \wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/tp3.tikz <==
\begin{quantikz}
  \gategroup[1, steps=6, style={dashed, rounded corners, fill=smoothcolor!50, inner xsep=8pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc x-patch} & \lstick{\ket{+}} \wireoverride{} & \ctrl{1} & \gate{X} & \rstick{\ket{\varphi_1}} & \wireoverride{} \\[0.3cm]
  \gategroup[2, steps=6, style={dashed, rounded corners, inner xsep=8pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{\varphi_1}} \wireoverride{} & \targ{} & \meterZ \wire[u][1]{c} & \wireoverride{} & \wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/tp4.tikz <==
\begin{quantikz}
  \gategroup[1, steps=6, style={dashed, rounded corners, fill=smoothcolor!50, inner xsep=8pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc x-patch} & \lstick{\ket{\varphi_1}} \wireoverride{} & \ctrl{1} & \meterX \wire[d][1]{c} & \wireoverride{} & \wireoverride{} \\[0.3cm]
  \gategroup[2, steps=6, style={dashed, rounded corners, inner xsep=8pt}, background,label style={label position=below,anchor=north,yshift=-0.2cm}]{\sc toric code}&\lstick{\ket{0}} \wireoverride{} & \targ{} & \gate{Z} & \rstick{\ket{\varphi_1}} & \wireoverride{}\\
  & \lstick{\ket{\varphi_2}} \wireoverride{} & & & \rstick{\ket{\varphi_2}}&\wireoverride{}
\end{quantikz}

==> figs/transCNOT.tikz <==
\begin{tikzpicture}

 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};

 \coordinate (n-1--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n0--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n1--1-s) at ({2+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n2--1-s) at ({4+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n3--1-s) at ({6+\shiftcz}, {-2+\shiftcz}) {};
 
 \coordinate  (n-1-0-s) at ({-2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-0-s) at ({0+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-0-s) at ({2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-0-s) at ({4+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-0-s) at ({6+\shiftcz}, {0+\shiftcz}) {};
 \node (n4-0-s) at ({8+\shiftcz}, {0+\shiftcz}) {};
  
 \coordinate  (n-1-1-s) at ({-2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-1-s) at ({0+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-1-s) at ({2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-1-s) at ({4+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-1-s) at ({6+\shiftcz}, {2+\shiftcz}) {};
 \node (n4-1-s) at ({8+\shiftcz}, {2+\shiftcz}) {};
  
 \coordinate (n-1-2-s) at ({-2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-2-s) at ({0+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-2-s) at ({2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-2-s) at ({4+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-2-s) at ({6+\shiftcz}, {4+\shiftcz}) {};
 \node (n4-2-s) at ({8+\shiftcz}, {4+\shiftcz}) {};
  
 \coordinate (n-1-3-s) at ({-2+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-3-s) at ({0+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-3-s) at ({2+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-3-s) at ({4+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-3-s) at ({6+\shiftcz}, {6+\shiftcz}) {};
 \node (n4-3-s) at ({8+\shiftcz}, {6+\shiftcz}) {};
  
 \coordinate (n-1-4-s) at ({-2+\shiftcz}, {8+\shiftcz}) {};
 \node (n0-4-s) at ({0+\shiftcz}, {8+\shiftcz}) {};
 \node (n1-4-s) at ({2+\shiftcz}, {8+\shiftcz}) {};
 \node (n2-4-s) at ({4+\shiftcz}, {8+\shiftcz}) {};
 \node (n3-4-s) at ({6+\shiftcz}, {8+\shiftcz}) {};
 \node (n4-4-s) at ({8+\shiftcz}, {8+\shiftcz}) {};
  
  
 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, gray!40] (n\i-\j) -- (n\i-\Result);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted, gray!40] (n\i-3) -- (n\i-4);
   \draw [line width=1mm, dotted, gray!40] (n\i--1) -- (n\i-0);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, gray!40] (n\i-\j) -- (n\Result-\j);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted, gray!40] (n-1-\j) -- (n0-\j);
   \draw [line width=1mm, dotted, gray!40] (n3-\j) -- (n4-\j);
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, gray!80] (n\i-\j-s) -- (n\i-\Result-s);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted, gray!80] (n\i-3-s) -- (n\i-4-s);
   \draw [line width=1mm, dotted, gray!80] (n\i-0-s) -- (n\i--1-s);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, gray!80] (n\i-\j-s) -- (n\Result-\j-s);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted, gray!80] (n3-\j-s) -- (n4-\j-s);
   \draw [line width=1mm, dotted, gray!80] (n0-\j-s) -- (n-1-\j-s);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {-1,...,3} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j) at ($(n\i-\j)+(1, 0)$) {};
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrl-\i-\j-s) at ($(n\i-\j-s)+(1, 0)$) {$\bigoplus$};
     \draw (ctrl-\i-\j) -- (ctrl-\i-\j-s);
   }
 }

 \foreach \j in {-1,...,3} {
   \foreach \i in {0,...,3} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j) at ($(n\i-\j)+(0, 1)$) {};
     \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrll-\i-\j-s) at ($(n\i-\j-s)+(0, 0.8)$) {$\bigoplus$};
     \draw (ctrll-\i-\j) -- (ctrll-\i-\j-s);
   }
 }

\end{tikzpicture}

==> figs/transCZ.tikz <==
\begin{tikzpicture}

 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};

 \coordinate (n-1--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n0--1-s) at ({0+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n1--1-s) at ({2+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n2--1-s) at ({4+\shiftcz}, {-2+\shiftcz}) {};
 \coordinate (n3--1-s) at ({6+\shiftcz}, {-2+\shiftcz}) {};
 
 \coordinate  (n-1-0-s) at ({-2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-0-s) at ({0+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-0-s) at ({2+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-0-s) at ({4+\shiftcz}, {0+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-0-s) at ({6+\shiftcz}, {0+\shiftcz}) {};
 \node (n4-0-s) at ({8+\shiftcz}, {0+\shiftcz}) {};
  
 \coordinate  (n-1-1-s) at ({-2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-1-s) at ({0+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-1-s) at ({2+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-1-s) at ({4+\shiftcz}, {2+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-1-s) at ({6+\shiftcz}, {2+\shiftcz}) {};
 \node (n4-1-s) at ({8+\shiftcz}, {2+\shiftcz}) {};
  
 \coordinate (n-1-2-s) at ({-2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-2-s) at ({0+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-2-s) at ({2+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-2-s) at ({4+\shiftcz}, {4+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-2-s) at ({6+\shiftcz}, {4+\shiftcz}) {};
 \node (n4-2-s) at ({8+\shiftcz}, {4+\shiftcz}) {};
  
 \coordinate (n-1-3-s) at ({-2+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n0-3-s) at ({0+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n1-3-s) at ({2+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n2-3-s) at ({4+\shiftcz}, {6+\shiftcz}) {};
 \node [circle, draw, fill=white] (n3-3-s) at ({6+\shiftcz}, {6+\shiftcz}) {};
 \node (n4-3-s) at ({8+\shiftcz}, {6+\shiftcz}) {};
  
 \coordinate (n-1-4-s) at ({-2+\shiftcz}, {8+\shiftcz}) {};
 \node (n0-4-s) at ({0+\shiftcz}, {8+\shiftcz}) {};
 \node (n1-4-s) at ({2+\shiftcz}, {8+\shiftcz}) {};
 \node (n2-4-s) at ({4+\shiftcz}, {8+\shiftcz}) {};
 \node (n3-4-s) at ({6+\shiftcz}, {8+\shiftcz}) {};
 \node (n4-4-s) at ({8+\shiftcz}, {8+\shiftcz}) {};
  
  
 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, gray!40] (n\i-\j) -- (n\i-\Result);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted, gray!40] (n\i-3) -- (n\i-4);
   \draw [line width=1mm, dotted, gray!40] (n\i--1) -- (n\i-0);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, gray!40] (n\i-\j) -- (n\Result-\j);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted, gray!40] (n-1-\j) -- (n0-\j);
   \draw [line width=1mm, dotted, gray!40] (n3-\j) -- (n4-\j);
 }

 \foreach \j in {0,...,2} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j+1}
     \draw [line width=1mm, gray!80] (n\i-\j-s) -- (n\i-\Result-s);
   }
 }
  
 \foreach \i in {0,...,3} {
   \draw [line width=1mm, dotted, gray!80] (n\i-3-s) -- (n\i-4-s);
   \draw [line width=1mm, dotted, gray!80] (n\i-0-s) -- (n\i--1-s);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,2} {
     \pgfmathtruncatemacro{\Result}{\i+1}
     \draw [line width=1mm, gray!80] (n\i-\j-s) -- (n\Result-\j-s);
   }
 }

 \foreach \j in {0,...,3} {
   \draw [line width=1mm, dotted, gray!80] (n3-\j-s) -- (n4-\j-s);
   \draw [line width=1mm, dotted, gray!80] (n0-\j-s) -- (n-1-\j-s);
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,3} {
     % \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j) at ($(n\i-\j)+(1, 0)$) {};
     % \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j-s) at ($(n\i-\j-s)+(1, 0)$) {};
     % \draw (ctrl-\i-\j) -- (ctrl-\i-\j-s);
     % \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j) at ($(n\i-\j)+(0, 1)$) {};
     % \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j-s) at ($(n\i-\j-s)+(0, 0.8)$) {};
     % \draw (ctrll-\i-\j) -- (ctrll-\i-\j-s);
     \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j) at ($(n\i-\j)+(1, 0)$) {};
   }
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {-1,...,2} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j-s) at ($(n\i-\j-s)+(1, 0)$) {};
   }
 }

 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,3} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j) at ($(n\i-\j)+(0, 1)$) {};
   }
 }

 \foreach \j in {-1,...,2} {
   \foreach \i in {0,...,3} {
     \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j-s) at ($(n\i-\j-s)+(0, 0.8)$) {};
   }
 }
 
 \foreach \j in {0,...,3} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\j-1}
     \draw (ctrl-\i-\j) -- (ctrll-\i-\Result-s);
   }
 }

  \foreach \j in {0,...,3} {
   \foreach \i in {0,...,3} {
     \pgfmathtruncatemacro{\Result}{\i-1}
     \draw (ctrll-\i-\j) -- (ctrl-\Result-\j-s);
   }
 }

\end{tikzpicture}

==> figs/transCZtoriclogicalcircuit.tikz <==
\begin{quantikz}
  \lstick[2]{$\mathcal{C}_1$}&\wireoverride{n}&\lstick{$\ket{\varphi_1}$} \wireoverride{n} & \ctrl{3} & &\\
  &\wireoverride{n}&\lstick{$\ket{\varphi_2}$}\wireoverride{n} & & \ctrl{1} &\\
  \lstick[2]{$\mathcal{C}_2$}&\wireoverride{n}&\lstick{$\ket{\varphi_3}$} \wireoverride{n}& &\ctrl{-1} &\\
  &\wireoverride{n}&\lstick{$\ket{\varphi_4}$} \wireoverride{n}& \ctrl{-3} & &\\
\end{quantikz}

==> figs/transH.tikz <==
\begin{tikzpicture}

 \coordinate (n-1--1) at (0, -2) {};
 \coordinate (n0--1) at (0, -2) {};
 \coordinate (n1--1) at (2, -2) {};
 \coordinate (n2--1) at (4, -2) {};
 \coordinate (n3--1) at (6, -2) {};

 \coordinate (n-1-0) at (-2, 0) {};
 \node [circle, draw=gray!60, fill=white] (n0-0) at (0, 0) {};
 \node [circle, draw=gray!60, fill=white] (n1-0) at (2, 0) {};
 \node [circle, draw=gray!60, fill=white] (n2-0) at (4, 0) {};
 \node [circle, draw=gray!60, fill=white] (n3-0) at (6, 0) {};
 \node (n4-0) at (8, 0) {};
  
 \coordinate (n-1-1) at (-2, 2) {};
 \node [circle, draw=gray!60, fill=white] (n0-1) at (0, 2) {};
 \node [circle, draw=gray!60, fill=white] (n1-1) at (2, 2) {};
 \node [circle, draw=gray!60, fill=white] (n2-1) at (4, 2) {};
 \node [circle, draw=gray!60, fill=white] (n3-1) at (6, 2) {};
 \node (n4-1) at (8, 2) {};
  
 \coordinate (n-1-2) at (-2, 4) {};
 \node [circle, draw=gray!60, fill=white] (n0-2) at (0, 4) {};
 \node [circle, draw=gray!60, fill=white] (n1-2) at (2, 4) {};
 \node [circle, draw=gray!60, fill=white] (n2-2) at (4, 4) {};
 \node [circle, draw=gray!60, fill=white] (n3-2) at (6, 4) {};
 \node (n4-2) at (8, 4) {};
  
 \coordinate (n-1-3) at (-2, 6) {};
 \node [circle, draw=gray!60, fill=white] (n0-3) at (0, 6) {};
 \node [circle, draw=gray!60, fill=white] (n1-3) at (2, 6) {};
 \node [circle, draw=gray!60, fill=white] (n2-3) at (4, 6) {};
 \node [circle, draw=gray!60, fill=white] (n3-3) at (6, 6) {};
 \node (n4-3) at (8, 6) {};
  
 \coordinate (n-1-4) at (-2, 8) {};
 \node (n0-4) at (0, 8) {};
 \node (n1-4) at (2, 8) {};
 \node (n2-4) at (4, 8) {};
 \node (n3-4) at (6, 8) {};
 \node (n4-4) at (8, 8) {};

 \coordinate (n-1--1-s) at ({0+\shiftczz}, {-2+\shiftczz}) {};
 \coordinate (n0--1-s) at ({0+\shiftczz}, {-2+\shiftczz}) {};
 \coordinate (n1--1-s) at ({2+\shiftczz}, {-2+\shiftczz}) {};
 \coordinate (n2--1-s) at ({4+\shiftczz}, {-2+\shiftczz}) {};
 \coordinate (n3--1-s) at ({6+\shiftczz}, {-2+\shiftczz}) {};
 
 \coordinate  (n-1-0-s) at ({-2+\shiftczz}, {0+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n0-0-s) at ({0+\shiftczz}, {0+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n1-0-s) at ({2+\shiftczz}, {0+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n2-0-s) at ({4+\shiftczz}, {0+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n3-0-s) at ({6+\shiftczz}, {0+\shiftczz}) {};
 \node (n4-0-s) at ({8+\shiftczz}, {0+\shiftczz}) {};
  
 \coordinate  (n-1-1-s) at ({-2+\shiftczz}, {2+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n0-1-s) at ({0+\shiftczz}, {2+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n1-1-s) at ({2+\shiftczz}, {2+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n2-1-s) at ({4+\shiftczz}, {2+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n3-1-s) at ({6+\shiftczz}, {2+\shiftczz}) {};
 \node (n4-1-s) at ({8+\shiftczz}, {2+\shiftczz}) {};
  
 \coordinate (n-1-2-s) at ({-2+\shiftczz}, {4+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n0-2-s) at ({0+\shiftczz}, {4+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n1-2-s) at ({2+\shiftczz}, {4+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n2-2-s) at ({4+\shiftczz}, {4+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n3-2-s) at ({6+\shiftczz}, {4+\shiftczz}) {};
 \node (n4-2-s) at ({8+\shiftczz}, {4+\shiftczz}) {};
  
 \coordinate (n-1-3-s) at ({-2+\shiftczz}, {6+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n0-3-s) at ({0+\shiftczz}, {6+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n1-3-s) at ({2+\shiftczz}, {6+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n2-3-s) at ({4+\shiftczz}, {6+\shiftczz}) {};
 \node [circle, draw=gray!90, fill=white] (n3-3-s) at ({6+\shiftczz}, {6+\shiftczz}) {};
 \node (n4-3-s) at ({8+\shiftczz}, {6+\shiftczz}) {};
  
 \coordinate (n-1-4-s) at ({-2+\shiftczz}, {8+\shiftczz}) {};
 \node (n0-4-s) at ({0+\shiftczz}, {8+\shiftczz}) {};
 \node (n1-4-s) at ({2+\shiftczz}, {8+\shiftczz}) {};
 \node (n2-4-s) at ({4+\shiftczz}, {8+\shiftczz}) {};
 \node (n3-4-s) at ({6+\shiftczz}, {8+\shiftczz}) {};
 \node (n4-4-s) at ({8+\shiftczz}, {8+\shiftczz}) {};
  
  
\foreach \j in {0,...,2} {
  \foreach \i in {0,...,3} {
    \pgfmathtruncatemacro{\Result}{\j+1}
    \draw [line width=1mm, gray!60] (n\i-\j) -- (n\i-\Result);
  }
}
 
\foreach \i in {0,...,3} {
  \draw [line width=1mm, dotted, gray!60] (n\i-3) -- (n\i-4);
  \draw [line width=1mm, dotted, gray!60] (n\i--1) -- (n\i-0);
}

\foreach \j in {0,...,3} {
  \foreach \i in {0,...,2} {
    \pgfmathtruncatemacro{\Result}{\i+1}
    \draw [line width=1mm, gray!60] (n\i-\j) -- (n\Result-\j);
  }
}

\foreach \j in {0,...,3} {
  \draw [line width=1mm, dotted, gray!60] (n3-\j) -- (n4-\j);
  \draw [line width=1mm, dotted, gray!60] (n-1-\j) -- (n0-\j);
}

\foreach \j in {0,...,2} {
  \foreach \i in {0,...,3} {
    \pgfmathtruncatemacro{\Result}{\j+1}
    \draw [line width=1mm, gray!90] (n\i-\j-s) -- (n\i-\Result-s);
  }
}
 
\foreach \i in {0,...,3} {
  \draw [line width=1mm, dotted, gray!90] (n\i-3-s) -- (n\i-4-s);
  \draw [line width=1mm, dotted, gray!90] (n\i-0-s) -- (n\i--1-s);
}

\foreach \j in {0,...,3} {
  \foreach \i in {0,...,2} {
    \pgfmathtruncatemacro{\Result}{\i+1}
    \draw [line width=1mm, gray!90] (n\i-\j-s) -- (n\Result-\j-s);
  }
}

\foreach \j in {0,...,3} {
  \draw [line width=1mm, dotted, gray!90] (n3-\j-s) -- (n4-\j-s);
  \draw [line width=1mm, dotted, gray!90] (n0-\j-s) -- (n-1-\j-s);
}

%\foreach \j in {0,...,3} {
%  \foreach \i in {0,...,3} {
%    \node [fill, circle, black, inner sep = 2.5pt] (ctrl-\i-\j) at ($(n\i-\j)+(1, 0)$) {};
%    \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrl-\i-\j-s) at ($(n\i-\j-s)+(1, 0)$) {$\bigoplus$};
%    \draw (ctrl-\i-\j) -- (ctrl-\i-\j-s);
%    \node [fill, circle, black, inner sep = 2.5pt] (ctrll-\i-\j) at ($(n\i-\j)+(0, 1)$) {};
%    \node [circle, draw=black, inner sep=-2pt, outer sep=0pt, fill=white] (ctrll-\i-\j-s) at ($(n\i-\j-s)+(0, 0.8)$) {$\bigoplus$};
%    \draw (ctrll-\i-\j) -- (ctrll-\i-\j-s);
%  }
%}

\end{tikzpicture}

==> figs/transHexp.tikz <==
\begin{quantikz}
  \gategroup[2, steps=11, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} & \lstick{\ket{+}} \wireoverride{} & \gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$} \topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}& \gate[2]{\varepsilon} \slice{} & \gate{H} & \gate[2]{\varepsilon} \slice{}& \gate[2]{M_{\mathcal{S^{\prime}}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$} \topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}& \gate[2]{\varepsilon} & \meter[2]{}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$}&\gate[2]{M_{\mathcal{S^{\prime}}}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\setwiretype{c}&\gate[2]{M_{Z_0,Z_1}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\\
  \wireoverride{} & \lstick{\ket{+}} \wireoverride{} & & & \gate{H} & &&&&\setwiretype{c}&
\end{quantikz}

==> figs/transHtoriclogicalcircuit.tikz <==
\begin{quantikz}
  \lstick{\ket{\varphi_1}} & \swap{1} & \gate{H} &\\
  \lstick{\ket{\varphi_2}} & \swap{-1} & \gate{H} &\\
\end{quantikz}

==> figs/transSexp.tikz <==
\begin{quantikz}
  \gategroup[2, steps=12, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=above,anchor=north,yshift=0.2cm}]{\sc toric code}\wireoverride{} & \lstick{\ket{\varphi_0}} \wireoverride{} & \gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize 0.0} & \slice{} & \gate[2]{Fig.~11} & \slice{}& \gate[2]{M_{\mathcal{S}}}\topwrite[0pt]{2}{1}{\footnotesize 0.0}& & &\meter[4]{}\topwrite[0pt]{2}{1}{\footnotesize 0.0}&\gate[4]{M_{\left\langle\mathcal{S}[i]\otimes\mathcal{S}^{\prime}[i]\right\rangle}}\topwrite[2pt]{2}{1}{\footnotesize 0.0}\setwiretype{c}&\gate[4]{M_{\Shortunderstack[c]{{$X_{0}X_{0^\prime}\,Z_{0}Z_{0^\prime}$}\\{$X_{1}X_{1^\prime}\,Z_{1}Z_{1^\prime}$}}}}\topwrite[3pt]{4}{1}{0.0}\\
  \wireoverride{} & \lstick{\ket{\varphi_1}} \wireoverride{} & & & & &&&&&\setwiretype{c}&\\[30pt]
  \gategroup[2, steps=12, style={dashed, rounded corners, inner xsep=18pt, xshift=5pt, inner ysep=15pt, yshift=3pt}, background,label style={label position=below,anchor=south,yshift=-0.65cm}]{\sc toric code}\wireoverride{} & \lstick{\ket{\varphi_0^{\prime}}} \wireoverride{} & \gate[2]{M_{\mathcal{S}^{\prime}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$} \topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}& \gate[2]{\varepsilon} & \gate[2]{Fig.~11} & \gate[2]{\varepsilon}& \gate[2]{M_{\mathcal{S}^{\prime}}}\topwrite[0pt]{2}{1}{\footnotesize $\varepsilon$} \topwrite[15pt]{2}{2}{$\overbrace{\phantom{mmmmmm}}^{\times d}$}& \gate[2]{\varepsilon} & \gate[2]{\varepsilon}& &\setwiretype{c}&\\
  \wireoverride{} & \lstick{\ket{\varphi_1^{\prime}}} \wireoverride{} & & & & & & & & &\setwiretype{c}&
\end{quantikz}
